Opetopic algebras III: Presheaf models of homotopy-coherent opetopic algebras

For $\Lambda$ the category of free opetopic algebras, we construct a model structure \emph{\`a la Cisinski} on the category of presheaves over $\Lambda$, and show that is is equivalent to opetopic complete Segal spaces. This generalizes the results of Joyal and Tierney in the simplicial case, and of Cisinski and Moerdijk in the planar dendroidal case.

==> tikz/opetope-2-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

	\tikzstyle{every path} = [shorten <=.8mm, shorten >=.8mm];

%</main>

\begin{TIKZZONE}{0}{0}{5}{5}{0, 0.names}{3}{3}
%<*0>
	\coordinate (a) at (0, 0);
	\coordinate (c1) at (-.6, -1);
	\coordinate (c2) at (0, -1);
	\coordinate (c3) at (.6, -1);
	\coordinate (d) at ($(c1)!.5!(c3) + (0, .4)$);
	\draw (a) node {.};
	\draw (d) node {$\Downarrow$};
	\draw[->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
%</0>
%<*0.names>
	\draw (a) node [white] {$\bullet$};
	\draw (a) node {\tiny $x$};
	\draw (c1) node [above] {$\scriptstyle{f}$};
	\draw (d) node [right] {$\scriptstyle{\alpha}$};
%</0.names>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{0}{5}{5}{1}{2}{2}
%<*1>
	\coordinate (a) at (0, 0);
	\coordinate (b) at (1, 0);
	\coordinate (ctrl) at (.5, 1);
	\draw[->] (a) .. controls (ctrl) .. (b);
	\draw[->] (a) node {.} -- (b) node {.};
	\draw (.5, .35) node {$\Downarrow$};
%</1>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{0}{5}{5}{2}{2}{2}
%<*2>
	\coordinate (a) at (0, 0);
	\coordinate (b) at (1, 0);
	\coordinate (c) at (.5, 1);
	\draw (a) node {.};
	\draw (b) node {.};
	\draw (c) node {.};
	\draw[->] (a) -- (c);
	\draw[->] (c) -- (b);
	\draw[->] (a) -- (b);
	\draw (.5, .35) node {$\Downarrow$};
%</2>
\end{TIKZZONE}

\begin{TIKZZONE}{15}{0}{5}{5}{3}{2}{2}
%<*3>
	\coordinate (a) at (0, 0);
	\coordinate (b) at (0.5, 1);
	\coordinate (c) at (1.5, 1);
	\coordinate (d) at (2, 0);
	\draw (a) node {.};
	\draw (b) node {.};
	\draw (c) node {.};
	\draw (d) node {.};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (d);
	\draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
%</3>
\end{TIKZZONE}

\begin{TIKZZONE}{15}{-5}{5}{5}{3.ps}{2}{2}
%<*3.ps>
	\coordinate (a) at (0, 0);
	\coordinate (b) at (0.5, 1);
	\coordinate (c) at (1.5, 1);
	\coordinate (d) at (2, 0);
	\draw (a) node {.};
	\draw (b) node {.};
	\draw (c) node {.};
	\draw (d) node {.};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
%</3.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{20}{0}{5}{5}{n}{1}{2}
%<*n>
	\coordinate (a) at (0, 0);
	\coordinate (b) at (.5,.8);
	\coordinate (c) at (1.5, 1);
	\coordinate (d) at (2.5,.8);
	\coordinate (e) at (3, 0);
	\draw (a) node {.};
	\draw (b) node {.};
	\draw (c) node {.};
	\draw (d) node {.};
	\draw (e) node {.};
	\draw [->] (a) -- node [above left = 2pt, anchor = east]  {\tiny $(n)$} (b);
	\draw [->] (b) -- node [above left = 2pt, anchor = south] {\tiny $(n-1)$} (c);
	\draw [dotted] ($(c)!.3!(d)$) -- ($(c)!.7!(d)$);
	\draw [->] (d) -- node [above right = 2pt, anchor = west] {\tiny $(1)$} (e);
	\draw [->] (a) -- (e);
	\draw ($(a)!.5!(e)!.4!(c)$) node {$\Downarrow$};
%</n>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-2-tree.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
%</main>

\begin{TIKZZONE}{0}{0}{5}{5}{0, 0.address}{2}{2}
%<*0>
	\coordinate (a) at (0, 0);
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optZero$} (a);
%</0>
%<*0.address>
%</0.address>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{0}{5}{5}{0.+, 0.+.address}{2}{2}
%<*0.+>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{0}$] {};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optOne$} (a);
%</0.+>
%<*0.+.address>
	\draw (a) node [right, blue] {$[]$};
%</0.+.address>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{5}{5}{5}{1, 1.address}{2}{2}
%<*1>
	\node [treenode] (a) at (0, 0) [label = left : $\optOne$] {};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optZero$} (a)
		-- node [left] {$\optZero$} ($(a) + (0, 1)$);
%</1>
%<*1.address>
	\draw (a)
		-- node [right, blue] {\tiny $*$} ($(a) + (0, 1)$);
	\draw (a) node [right, blue] {$[]$};
%</1.address>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{5}{5}{5}{1.+, 1.+.address}{2}{2}
%<*1.+>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{1}$] {};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optOne$} (a)
		-- node [left] {$\optOne$} ($(a) + (0, 1)$);
%</1.+>
%<*1.+.address>
	\draw (a)
		-- node [right, blue] {\tiny $[]$} ($(a) + (0, 1)$);
	\draw (a) node [right, blue] {$[]$};
%</1.+.address>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{10}{5}{5}{2, 2.address}{2}{2}
%<*2>
	\node [treenode] (a) at (0, 0) [label = left : $\optOne$] {};
	\node [treenode] (b) at (0, 1) [label = left : $\optOne$] {};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optZero$} (a)
		-- node [left] {$\optZero$} (b)
		-- node [left] {$\optZero$} ($(b) + (0, 1)$);
%</2>
%<*2.address>
	\draw (a)
		-- node [right, blue] {\tiny $*$} (b)
		-- node [right, blue] {\tiny $*$} ($(b) + (0, 1)$);
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[{*}]$};
%</2.address>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{10}{5}{5}{2.+, 2.+.address}{2}{2}
%<*2.+>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{2}$] {};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optOne$} (a);
	\draw (a)
		-- node [left] {$\optOne$} ($(a) + (-1, 1)$);
	\draw (a)
		-- node [left] {$\optOne$} ($(a) + (1, 1)$);
%</2.+>
%<*2.+.address>
	\draw (a)
		-- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-1, 1)$);
	\draw (a)
		-- node [sloped, below, near end, blue] {\tiny $[{*}]$} ($(a) + (1, 1)$);
	\draw (a) node [right, blue] {$[]$};
%</2.+.address>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{15}{5}{5}{3, 3.address}{2}{2}
%<*3>
	\node [treenode] (a) at (0, 0) [label = left : $\optOne$] {};
	\node [treenode] (b) at (0, 1) [label = left : $\optOne$] {};
	\node [treenode] (c) at (0, 2) [label = left : $\optOne$] {};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optZero$} (a)
		-- node [left] {$\optZero$} (b)
		-- node [left] {$\optZero$} (c)
		-- node [left] {$\optZero$} ($(c) + (0, 1)$);
%</3>
%<*3.address>
	\draw (a)
		-- node [right, blue] {\tiny $*$} (b)
		-- node [right, blue] {\tiny $*$} (c)
		-- node [right, blue] {\tiny $*$} ($(c) + (0, 1)$);
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[{*}]$};
	\draw (c) node [right, blue] {$[{**}]$};
%</3.address>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{15}{5}{5}{3.+, 3.+.address}{2}{2}
%<*3.+>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{3}$] {};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optOne$} (a);
	\draw (a)
		-- node [left] {$\optOne$} ($(a) + (-2, 1)$);
	\draw (a)
		-- node [left] {$\optOne$} ($(a) + (0, 1)$);
	\draw (a)
		-- node [left] {$\optOne$} ($(a) + (2, 1)$);
%</3.+>
%<*3.+.address>
	\draw (a)
		-- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-2, 1)$);
	\draw (a)
		-- node [right, near end, blue] {\tiny $[{*}]$} ($(a) + (0, 1)$);
	\draw (a)
		-- node [sloped, above, near end, blue] {\tiny $[{**}]$} ($(a) + (2, 1)$);
	\draw (a) node [right, blue] {$[]$};
%</3.+.address>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{20}{5}{10}{n, n.address}{2}{2}
%<*n>
	\node [treenode] (a) at (0, 0) [label = left : $\optOne$] {};
	\node [treenode] (b) at (0, 1) [label = left : $\optOne$] {};
	\node [treenode] (c) at (0, 4) [label = left : $\optOne$] {};
	\node (d) at (0, 2.6) {$\vdots$};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optZero$} (a)
		-- node [left] {$\optZero$} (b)
		-- node [left] {$\optZero$} ($(b) + (0, 1)$);
	\draw ($(c) - (0, 1)$)
		-- node [left] {$\optZero$} (c)
		-- node [left] {$\optZero$} ($(c) + (0, 1)$);
%</n>
%<*n.address>
	\draw (a)
		-- node [right, blue] {\tiny $*$} (b)
		-- node [right, blue] {\tiny $*$} ($(b) + (0, 1)$);
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[{*}]$};
	\draw (c) node [right, blue] {$[{*}{*}\cdots{*}]$};
	\draw ($(c) - (0, 1)$)
		-- node [right, blue] {\tiny $*$} (c)
		-- node [right, blue] {\tiny $*$} ($(c) + (0, 1)$);
	\draw (a) node [right, blue] {$[]$};
%</n.address>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{20}{5}{5}{n.+, n.+.address}{2}{2}
%<*n.+>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{n}$] {};
	\draw ($(a) - (0, 1)$)
		-- node [left] {$\optOne$} (a);
	\draw (a)
		-- node [left] {$\optOne$} ($(a) + (-2, 1)$);
	\draw (a)
		-- node [left] {$\optOne$} ($(a) + (-.5, 1)$);
	\draw (a)
		-- node [left] {$\optOne$} ($(a) + (2, 1)$);
	\node (n) at (.75, 1) {$\cdots$};
%</n.+>
%<*n.+.address>
	\draw (a)
		-- node [above, near end, blue] {\tiny $[]$} ($(a) + (-2, 1)$);
	\draw (a)
		-- node [right, near end, blue] {\tiny $[{*}]$} ($(a) + (-.5, 1)$);
	\draw (a)
		-- node [sloped, below, near end, blue] {\tiny $[{*}{*}\cdots{*}]$} ($(a) + (2, 1)$);
	\draw (a) node [right, blue] {$[]$};
%</n.+.address>
\end{TIKZZONE}

\end{tikzpicture}


==> tikz/opetope-3-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

	\tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}

%</main>

\begin{TIKZZONE}{0}{0}{10}{5}{classic}{2}{2}
%<*classic>
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5,.8) {$.$};
	\node (c) at (1.5,.8) {$.$};
	\node (d) at (2, 0) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- node [above] {\phantom{\tiny $g$}} (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (c);
	\draw [->] (a) -- (d);
	\draw ($(a)!.6!(b)!.3!(c)$) node {\tiny $\Downarrow$};
	\draw ($(a)!.6!(c)!.4!(d)$) node {\tiny $\Downarrow$};
	\draw (2.5,.4) node {$\Rrightarrow$};
	\begin{scope}[shift = {(3, 0)}]
		\node (a') at (0, 0) {$.$};
		\node (b') at (.5,.8) {$.$};
		\node (c') at (1.5,.8) {$.$};
		\node (d') at (2, 0) {$.$};
		\draw [->] (a') -- (b');
		\draw [->] (b') -- node [above] {\phantom{\tiny $g$}} (c');
		\draw [->] (c') -- (d');
		\draw [->] (a') -- (d');
		\draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};
	\end{scope}
%</classic>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{0}{10}{5}{classic.names}{2}{2}
%<*classic.names>
	\node (a) at (0, 0) {\tiny $a$};
	\node (b) at (.5,.8) {\tiny $b$};
	\node (c) at (1.5,.8) {\tiny $c$};
	\node (d) at (2, 0) {\tiny $d$};
	\draw [->] (a) -- node [left] {\tiny $f$} (b);
	\draw [->] (b) -- node [above] {\tiny $g$} (c);
	\draw [->] (c) -- node [right] {\tiny $h$} (d);
	\draw [->] (a) -- node [below = -.1, very near end] {\tiny $i$} (c);
	\draw [->] (a) -- node [below] {\tiny $j$} (d);
	\draw ($(a)!.6!(b)!.3!(c)$) node {\tiny $\phantom{\alpha}\!\!\Downarrow\!\!\alpha$};
	\draw ($(a)!.6!(c)!.4!(d)$) node {\tiny $\phantom{\beta}\!\!\Downarrow\!\!\beta$};
	\draw (2.5,.4) node {$\Rrightarrow$};
	\begin{scope}[shift = {(3, 0)}]
		\node (a') at (0, 0) {\tiny $a$};
		\node (b') at (.5,.8) {\tiny $b$};
		\node (c') at (1.5,.8) {\tiny $c$};
		\node (d') at (2, 0) {\tiny $d$};
		\draw [->] (a') -- node [left] {\tiny $f$} (b');
		\draw [->] (b') -- node [above] {\tiny $g$} (c');
		\draw [->] (c') -- node [right] {\tiny $h$} (d');
		\draw [->] (a') -- node [below] {\tiny $j$} (d');
		\draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\phantom{\gamma}\!\!\Downarrow\!\!\gamma$};
	\end{scope}
	\draw (2.5,.7) node {$A$};
%</classic.names>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{5}{5}{5}{degen1}{1.5}{3}
%<*degen1>
	\node (a) at (0, 0) {$.$};
	\coordinate (c1) at ($(a) + (-.4,-.6)$);
	\coordinate (c2) at ($(a) + (0,-.6)$);
	\coordinate (c3) at ($(a) + (.4,-.6)$);
	\coordinate (c4) at ($(a) + (-.9,-1.2)$);
	\coordinate (c5) at ($(a) + (0,-1.2)$);
	\coordinate (c6) at ($(a) + (.9,-1.2)$);
	\draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
 \draw (a) .. controls (c4) .. (c5) .. controls (c6) .. (a);
	\draw ($(a)!.6!(c2)$) node {\tiny $\Downarrow$};
 \draw ($(a)!.75!(c5)$) node {\tiny $\Downarrow$};
 \draw (1,-.6) node {$\Rrightarrow$};
	\begin{scope}[shift = {(2, 0)}]
		\node (a) at (0, 0) {$.$};
		\coordinate (c4) at ($(a) + (-.9,-1.2)$);
		\coordinate (c5) at ($(a) + (0,-1.2)$);
		\coordinate (c6) at ($(a) + (.9,-1.2)$);
	 \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (a);
		\draw ($(a)!.6!(c5)$) node {$\Downarrow$};
	\end{scope}
%</degen1>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{5}{10}{5}{degen2}{2}{3}
%<*degen2>
	\node (a) at (0, 0) {$.$};
	\node (b) at (1, 0) {$.$};
	\coordinate (c1) at ($(a) + (-.4,-.6)$);
	\coordinate (c2) at ($(a) + (0,-.6)$);
	\coordinate (c3) at ($(a) + (.4,-.6)$);
	\coordinate (c4) at ($(a) + (-.9,-1.2)$);
	\coordinate (c5) at ($(a) + (.5,-1.2)$);
	\coordinate (c6) at ($(a) + (1.9,-1.2)$);
	\draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);
	\draw [->] (a) -- (b);
 \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (b);
	\draw ($(a)!.6!(c2)$) node {\tiny $\Downarrow$};
 \draw (.5, -.6) node {$\Downarrow$};
 \draw (2,-.6) node {$\Rrightarrow$};
	\begin{scope}[shift = {(3, 0)}]
		\node (a) at (0, 0) {$.$};
		\node (b) at (1, 0) {$.$};
		\coordinate (c4) at ($(a) + (-.9,-1.2)$);
		\coordinate (c5) at ($(a) + (.5,-1.2)$);
		\coordinate (c6) at ($(a) + (1.9,-1.2)$);
		\draw [->] (a) -- (b);
	 \draw [->] (a) .. controls (c4) .. (c5) .. controls (c6) .. (b);
	 \draw (.5, -.6) node {$\Downarrow$};
	\end{scope}
%</degen2>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{10}{10}{5}{ex1}{2}{2}
%<*ex1>
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5, 1) {$.$};
	\node (c) at (1.5, 1) {$.$};
	\node (d) at (2, 0) {$.$};
	\node (e) at (1, 2) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (d);
	\draw [->] (b) -- (e);
	\draw [->] (e) -- (c);
	\begin{scope}[shift = {(a)}, rotate around={60:(a)}]
		\coordinate (control) at (.5, 1);
		\draw [->] (a) .. controls (control) .. (b);
		\draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
	\end{scope}
	\draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
	\draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
	\draw (2.5, 1) node {$\Rrightarrow$};
	\begin{scope}[shift = {(3, 0)}]
		\node (a) at (0.5, 0) {$.$};
		\node (b) at (1, 1) {$.$};
		\node (c) at (2, 1) {$.$};
		\node (d) at (2.5, 0) {$.$};
		\node (e) at (1.5, 2) {$.$};
		\draw [->] (c) -- (d);
		\draw [->] (a) -- (d);
		\draw [->] (b) -- (e);
		\draw [->] (e) -- (c);
		\begin{scope}[shift = {(a)}, rotate around={60:(a)}]
			\coordinate (control) at (.5, 1);
			\draw [->] (a) .. controls (control) .. (b);
		\end{scope}
		\draw ($(a)!.5!(d)!.4!(e)$) node {$\Downarrow$};
	\end{scope}
%</ex1>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{10}{5}{5}{ex1.ps}{2}{2}
%<*ex1.ps>
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5, 1) {$.$};
	\node (c) at (1.5, 1) {$.$};
	\node (d) at (2, 0) {$.$};
	\node (e) at (1, 2) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (d);
	\draw [->] (b) -- (e);
	\draw [->] (e) -- (c);
	\begin{scope}[shift = {(a)}, rotate around={60:(a)}]
		\coordinate (control) at (.5, 1);
		\draw [->] (a) .. controls (control) .. (b);
		\draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
	\end{scope}
	\draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
	\draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
%</ex1.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{15}{10}{10}{5}{ex1'}{2}{2}
%<*ex1'>
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5, 1) {$.$};
	\node (c) at (1.5, 1) {$.$};
	\node (d) at (2, 0) {$.$};
	\node (e) at (1, 2) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (d);
	\draw [->] (b) -- (e);
	\draw [->] (e) -- (c);
	\begin{scope}[shift = {(a)}, rotate around={60:(a)}]
		\coordinate (control) at (.5, 1);
		\draw [->] (a) .. controls (control) .. (b);
		\draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
	\end{scope}
	\draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
	\draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
	\begin{scope}[shift = {(e)}, rotate around={-60:(e)}]
		\coordinate (control) at (.5, 1);
		\draw [->] (e) .. controls (control) .. (c);
		\draw ($(e)!.5!(c)!.3!(control)$) node {$\Downarrow$};
	\end{scope}

	\draw (2.5, 1) node {$\Rrightarrow$};

	\begin{scope}[shift = {(3, 0)}]
		\node (a) at (0.5, 0) {$.$};
		\node (b) at (1, 1) {$.$};
		\node (c) at (2, 1) {$.$};
		\node (d) at (2.5, 0) {$.$};
		\node (e) at (1.5, 2) {$.$};
		\draw [->] (c) -- (d);
		\draw [->] (a) -- (d);
		\draw [->] (b) -- (e);
		\begin{scope}[shift = {(a)}, rotate around={60:(a)}]
			\coordinate (control) at (.5, 1);
			\draw [->] (a) .. controls (control) .. (b);
		\end{scope}
	\begin{scope}[shift = {(e)}, rotate around={-60:(e)}]
			\coordinate (control) at (.5, 1);
			\draw [->] (e) .. controls (control) .. (c);
		\end{scope}
		\draw ($(a)!.5!(d)!.4!(e)$) node {$\Downarrow$};
	\end{scope}
%</ex1'>
\end{TIKZZONE}

\begin{TIKZZONE}{25}{10}{5}{5}{ex1'.ps}{2}{2}
%<*ex1'.ps>
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5, 1) {$.$};
	\node (c) at (1.5, 1) {$.$};
	\node (d) at (2, 0) {$.$};
	\node (e) at (1, 2) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (d);
	\draw [->] (b) -- (e);
	\draw [->] (e) -- (c);
	\begin{scope}[shift = {(a)}, rotate around={60:(a)}]
		\coordinate (control) at (.5, 1);
		\draw [->] (a) .. controls (control) .. (b);
		\draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};
	\end{scope}
	\draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
	\draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
	\begin{scope}[shift = {(e)}, rotate around={-60:(e)}]
		\coordinate (control) at (.5, 1);
		\draw [->] (e) .. controls (control) .. (c);
		\draw ($(e)!.5!(c)!.3!(control)$) node {$\Downarrow$};
	\end{scope}
%</ex1'.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{15}{5}{5}{g2}{1}{2}
%<*g2>
	\node (a) at (0, 0) {$.$};
	\node (b) at (1, 0) {$.$};
	\node (c) at (.5, 1) {$.$};
	\draw[->] (a) -- (c);
	\draw[->] (c) -- (b);
	\draw[->] (a) -- (b);
	\draw (.5, .35) node {$\Downarrow$};
	\draw (1.5,.4) node {$\Rrightarrow$};
	\begin{scope}[shift = {(2, 0)}]
		\node (a) at (0, 0) {$.$};
		\node (b) at (1, 0) {$.$};
		\node (c) at (.5, 1) {$.$};
		\draw[->] (a) -- (c);
		\draw[->] (c) -- (b);
		\draw[->] (a) -- (b);
		\draw (.5, .35) node {$\Downarrow$};
	\end{scope}
%</g2>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{15}{10}{5}{big-dagger}{1}{2}
%<*big-dagger>
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5,1) {$.$};
	\node (c) at (1.5, 1) {$.$};
	\node (d) at (2.5,1) {$.$};
	\node (e) at (3, 0) {$.$};
	\node (f) at (2, 2) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (c) -- (f);
	\draw [->] (f) -- (d);
	\draw [->] (d) -- (e);
	\draw [->] (a) -- (e);
	\draw ($(a)!.5!(e)!.45!(c)$) node {$\Downarrow$};
	\draw (2, 1.35) node {$\Downarrow$};

	\draw (3.5,1) node {$\Rrightarrow$};

\begin{scope}[shift = {(4, 0)}]
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5,1) {$.$};
	\node (c) at (1.5, 1) {$.$};
	\node (d) at (2.5,1) {$.$};
	\node (e) at (3, 0) {$.$};
	\node (f) at (2, 2) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (f);
	\draw [->] (f) -- (d);
	\draw [->] (d) -- (e);
	\draw [->] (a) -- (e);
	\draw ($(a)!.5!(e)!.45!(c)$) node {$\Downarrow$};
\end{scope}

%</big-dagger>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-3-tree.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
%</main>

\begin{TIKZZONE}{0}{0}{10}{5}{classic-reverse, classic-reverse.address}{5}{2}
%<*classic-reverse>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{2}$] {};
	\node [treenode] (b) at (-1, 1) [label = left : $\optInt{2}$] {};
	\draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
	\draw (a)	-- node [left] {$\optOne$} (b);
	\draw (a)	-- node [left] {$\optOne$} ($(a) + (1, 1)$);
	\draw (b)	-- node [left] {$\optOne$} ($(b) + (-1, 1)$);
	\draw (b)	-- node [left] {$\optOne$} ($(b) + (1, 1)$);
%</classic-reverse>
%<*classic-reverse.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[[]]$};
	\draw (a) -- node [sloped, above, near start, blue] {\tiny $[]$} (b);
	\draw (a) -- node [sloped, below, near end, blue] {\tiny $[*]$} ($(a) + (1, 1)$);
	\draw (b) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(b) + (-1, 1)$);
	\draw (b) -- node [sloped, below, near end, blue] {\tiny $[*]$} ($(b) + (1, 1)$);
%</classic-reverse.address>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{0}{10}{5}{classic-reverse.+, classic-reverse.+.address}{5}{2}
%<*classic-reverse.+>
	\node [treenode] (a) at (0, 0) [label = left : $A$] {};
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{3}$} (a);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);
%</classic-reverse.+>
%<*classic-reverse.+.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-1, 1)$);
	\draw (a) -- node [sloped, below, near end, blue] {\tiny $[[*]]$} ($(a) + (1, 1)$);
%</classic-reverse.+.address>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{5}{10}{5}{classic, classic.address}{5}{2}
%<*classic>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{2}$] {};
	\node [treenode] (b) at (1, 1) [label = left : $\optInt{2}$] {};
	\draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
	\draw (a)	-- node [left] {$\optOne$} (b);
	\draw (a)	-- node [left] {$\optOne$} ($(a) + (-1, 1)$);
	\draw (b)	-- node [left] {$\optOne$} ($(b) + (-1, 1)$);
	\draw (b)	-- node [left] {$\optOne$} ($(b) + (1, 1)$);
%</classic>
%<*classic.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[[*]]$};
	\draw (a) -- node [sloped, below, blue] {\tiny $[*]$} (b);
	\draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-1, 1)$);
	\draw (b) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(b) + (-1, 1)$);
	\draw (b) -- node [sloped, below, near end, blue] {\tiny $[*]$} ($(b) + (1, 1)$);
%</classic.address>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{5}{10}{5}{classic.+, classic.+.address}{5}{2}
%<*classic.+>
	\node [treenode] (a) at (0, 0) [label = left : $A$] {};
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{3}$} (a);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);
%</classic.+>
%<*classic.+.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-1, 1)$);
	\draw (a) -- node [sloped, below, near end, blue] {\tiny $[[*]]$} ($(a) + (1, 1)$);
%</classic.+.address>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{10}{10}{5}{degen1, degen1.address}{5}{2}
%<*degen1>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{1}$] {};
	\node [treenode] (b) at (0, 1) [label = left : $\optInt{0}$] {};
	\draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
	\draw (a)	-- node [left] {$\optOne$} (b);
%</degen1>
%<*degen1.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[[]]$};
	\draw (a) -- node [right, blue] {\tiny $[]$} (b);
%</degen1.address>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{10}{10}{5}{degen1.+, degen1.+.address}{5}{2}
%<*degen1.+>
	\node [treenode] (a) at (0, 0) [label = left : $B$] {};
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{0}$} (a);
	\draw (a) -- node [left] {$\optInt{1}$} ($(a) + (-1, 1)$);
	\draw (a) -- node [left] {$\optInt{0}$} ($(a) + (1, 1)$);
%</degen1.+>
%<*degen1.+.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-1, 1)$);
	\draw (a) -- node [sloped, below, near end, blue] {\tiny $[[]]$} ($(a) + (1, 1)$);
%</degen1.+.address>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{15}{10}{5}{degen2, degen2.address}{5}{2}
%<*degen2>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{2}$] {};
	\node [treenode] (b) at (1, 1) [label = left : $\optInt{0}$] {};
	\draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
	\draw (a)	-- node [left] {$\optOne$} (b);
	\draw (a)	-- node [left] {$\optOne$} ($(a) + (-1, 1)$);
%</degen2>
%<*degen2.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[[*]]$};
	\draw (a) -- node [sloped, below, blue] {\tiny $[*]$} (b);
	\draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-1, 1)$);
%</degen2.address>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{15}{10}{5}{degen2.+, degen2.+.address}{5}{2}
%<*degen2.+>
	\node [treenode] (a) at (0, 0) [label = left : $C$] {};
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{0}$} (a);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
	\draw (a) -- node [left] {$\optInt{0}$} ($(a) + (1, 1)$);
%</degen2.+>
%<*degen2.+.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-1, 1)$);
	\draw (a) -- node [sloped, below, near end, blue] {\tiny $[[*]]$} ($(a) + (1, 1)$);
%</degen2.+.address>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{20}{10}{5}{ex1, ex1.address}{5}{2}
%<*ex1>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{3}$] {};
	\node [treenode] (b) at (2, 1) [label = left : $\optInt{1}$] {};
	\node [treenode] (c) at (0, 1) [label = left : $\optInt{2}$] {};
	\draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
	\draw (a)	-- node [left] {$\optOne$} (b);
	\draw (a)	-- node [left] {$\optOne$} (c);
	\draw (a)	-- node [left] {$\optOne$} ($(a) + (-2, 1)$);
	\draw (b)	-- node [left] {$\optOne$} ($(b) + (0, 1)$);
	\draw (c)	-- node [left] {$\optOne$} ($(c) + (-1, 1)$);
	\draw (c)	-- node [left] {$\optOne$} ($(c) + (1, 1)$);
%</ex1>
%<*ex1.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[[**]]$};
	\draw (c) node [right, blue] {$[[*]]$};
	\draw (a)	-- node [sloped, below, blue] {\tiny $[**]$} (b);
	\draw (a)	-- node [right, blue] {\tiny $[*]$} (c);
	\draw (a)	-- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-2, 1)$);
	\draw (b)	-- node [right, near end, blue] {\tiny $[]$} ($(b) + (0, 1)$);
	\draw (c)	-- node [sloped, above, near end, blue] {\tiny $[]$} ($(c) + (-1, 1)$);
	\draw (c)	-- node [sloped, above, near end, blue] {\tiny $[*]$} ($(c) + (1, 1)$);
%</ex1.address>
\end{TIKZZONE}

\begin{TIKZZONE}{20}{20}{10}{5}{ex1', ex1'.address}{5}{2}
%<*ex1'>
	\node [treenode] (a) at (0, 0) [label = left : $\optInt{3}$] {};
	\node [treenode] (b) at (2, 1) [label = left : $\optInt{1}$] {};
	\node [treenode] (c) at (0, 1) [label = left : $\optInt{2}$] {};
	\node [treenode] (d) at ($(c) + (-1, 1)$) [label = left : $\optInt{1}$] {};
	\draw ($(a) - (0, 1)$)	-- node [left] {$\optOne$} (a);
	\draw (a)	-- node [left] {$\optOne$} (b);
	\draw (a)	-- node [left] {$\optOne$} (c);
	\draw (a)	-- node [left] {$\optOne$} ($(a) + (-2, 1)$);
	\draw (b)	-- node [left] {$\optOne$} ($(b) + (0, 1)$);
	\draw (c)	-- node [left] {$\optOne$} ($(c) + (1, 1)$);
	\draw (c)	-- node [left] {$\optOne$} (d);
	\draw (d)	-- node [left] {$\optOne$} ($(d) + (0, 1)$);
%</ex1'>
%<*ex1'.address>
	\draw (a) node [right, blue] {$[]$};
	\draw (b) node [right, blue] {$[[**]]$};
	\draw (c) node [right, blue] {$[[*]]$};
	\draw (d) node [right, blue] {$[[*][]]$};
	\draw (a)	-- node [sloped, below, blue] {\tiny $[**]$} (b);
	\draw (a)	-- node [right, blue] {\tiny $[*]$} (c);
	\draw (a)	-- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-2, 1)$);
	\draw (b)	-- node [right, blue] {\tiny $[]$} ($(b) + (0, 1)$);
	\draw (c)	-- node [sloped, above, blue] {\tiny $[]$} (d);
	\draw (c)	-- node [sloped, below, near end, blue] {\tiny $[*]$} ($(c) + (1, 1)$);
	\draw (d)	-- node [right, blue] {\tiny $[]$} ($(d) + (0, 1)$);
%</ex1'.address>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{20}{10}{5}{ex1.+, ex1.+.address}{5}{2}
%<*ex1.+>
	\node [treenode] (a) at (0, 0) [label = left : $D$] {};
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{4}$} (a);
	\draw (a) -- node [left] {$\optInt{3}$} ($(a) + (-2, 1)$);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (0, 1)$);
	\draw (a) -- node [left] {$\optInt{1}$} ($(a) + (2, 1)$);
%</ex1.+>
%<*ex1.+.address>
	\draw (a) -- node [sloped, above, near end, blue] {\tiny $[]$} ($(a) + (-2, 1)$);
	\draw (a) -- node [right, near end, blue] {\tiny $[[*]]$} ($(a) + (0, 1)$);
	\draw (a) -- node [sloped, below, near end, blue] {\tiny $[[{**}]]$} ($(a) + (2, 1)$);
	\draw (a) node [right, blue] {$[]$};
%</ex1.+.address>
\end{TIKZZONE}

\end{tikzpicture}


==> tikz/opetope-4-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
 \tikzset{every path/.style={shorten <=.8mm, shorten >=.8mm}}
%</main>

\begin{TIKZZONE}{0}{0}{10}{10}{1}{.5}{6}
%<*1>

 \draw (0, 0) node {$.$};
 \draw (1, 0) node {$.$};
 \draw (.5, 1) node {$.$};
 \draw[->] (0, 0) -- (1, 0);
 \draw (.5,.2) node {\tiny $\Downarrow$};
 \draw[->] (0, 0) .. controls (.5,.5) .. (1, 0);
 \draw (.5,.6) node {\tiny $\Downarrow$};
 \draw[->] (0, 0) -- (.5, 1);
 \draw[->] (.5, 1) -- (1, 0);

 \draw (1.5,.5) node {$\Rrightarrow$};

 \draw (2, 0) node {$.$};
 \draw (3, 0) node {$.$};
 \draw (2.5, 1) node {$.$};
 \draw[->] (2, 0) -- (3, 0);
 \draw[->] (2, 0) -- (2.5, 1);
 \draw[->] (2.5, 1) -- (3, 0);
 \draw (2.5,.4) node {$\Downarrow$};

 \draw[->, dashed] (2.5,.4) .. controls (3.75, 1.3) .. (5,.4);

 \draw (4,-.8) node {$.$};
 \draw (4.5, 0) node {$.$};
 \draw (5, 1) node {$.$};
 \draw (5.5, 0) node {$.$};
 \draw (6,-.8) node {$.$};
 \draw[->] (4,-.8) -- (4.5, 0);
 \draw[->] (4.5, 0) -- (5.5, 0);
 \draw[->] (4.5, 0) -- (5, 1);
 \draw[->] (5, 1) -- (5.5, 0);
 \draw[->] (5.5, 0) -- (6,-.8);
 \draw[->] (4,-.8) -- (6,-.8);
 \draw (4.2,.7) node {$.$};
 \draw[->] (4.5, 0) -- (4.2,.7);
 \draw[->] (4.2,.7) -- (5, 1);
 \draw[->] (4.2,.7) .. controls (4.5, 1.3) .. (5, 1);
 \draw (4.55, 1) node {\tiny $\Downarrow$};
 \draw (4.5,.5) node {$\Downarrow$};
 \draw (5,.4) node {$\Downarrow$};
 \draw (5,-.4) node {$\Downarrow$};

 \draw (6.5, 0) node {$\Rrightarrow$};

 \draw (7,-.8) node {$.$};
 \draw (7.5, 0) node {$.$};
 \draw (7.2,.7) node {$.$};
 \draw (8, 1) node {$.$};
 \draw (8.5, 0) node {$.$};
 \draw (9,-.8) node {$.$};
 \draw[->] (7,-.8) -- (9,-.8);
 \draw[->] (7,-.8) -- (7.5, 0);
 \draw[->] (7.5, 0) -- (7.2,.7);
 \draw[->] (7.2,.7) .. controls (7.5, 1.3) .. (8, 1);
 \draw[->] (8, 1) -- (8.5, 0);
 \draw[->] (8.5, 0) -- (9,-.8);
 \draw (8, 0) node {$\Downarrow$};

 \draw (6.5,-1.5) node {$\DDownarrow$};

 \begin{scope}[shift={(0,-3)}]

  \draw (4,-.8) node {$.$};
  \draw (4.5, 0) node {$.$};
  \draw (5, 1) node {$.$};
  \draw (5.5, 0) node {$.$};
  \draw (6,-.8) node {$.$};
  \draw[->] (4,-.8) -- (4.5, 0);
  \draw[->] (4.5, 0) .. controls (5,.4) .. (5.5, 0);
  \draw (5, 0) node {$\Downarrow$};
  \draw[->] (4.5, 0) .. controls (5,-.4) .. (5.5, 0);
  \draw[->] (4.5, 0) -- (5, 1);
  \draw[->] (5, 1) -- (5.5, 0);
  \draw[->] (5.5, 0) -- (6,-.8);
  \draw[->] (4,-.8) -- (6,-.8);
  \draw (4.2,.7) node {$.$};
  \draw[->] (4.5, 0) -- (4.2,.7);
  \draw[->] (4.2,.7) -- (5, 1);
  \draw[->] (4.2,.7) .. controls (4.5, 1.3) .. (5, 1);
  \draw (4.55, 1) node {\tiny $\Downarrow$};
  \draw (4.5,.5) node {$\Downarrow$};
  \draw (5,.6) node {$\Downarrow$};
  \draw (5,-.55) node {$\Downarrow$};

  \draw (6.5, 0) node {$\Rrightarrow$};

  \draw (7,-.8) node {$.$};
  \draw (7.5, 0) node {$.$};
  \draw (7.2,.7) node {$.$};
  \draw (8, 1) node {$.$};
  \draw (8.5, 0) node {$.$};
  \draw (9,-.8) node {$.$};
  \draw[->] (7,-.8) -- (9,-.8);
  \draw[->] (7,-.8) -- (7.5, 0);
  \draw[->] (7.5, 0) -- (7.2,.7);
  \draw[->] (7.2,.7) .. controls (7.5, 1.3) .. (8, 1);
  \draw[->] (8, 1) -- (8.5, 0);
  \draw[->] (8.5, 0) -- (9,-.8);
  \draw (8, 0) node {$\Downarrow$};

 \end{scope}

%</1>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{0}{20}{10}{1.horizontal}{2}{5}
%<*1.horizontal>

 \draw (0, 0) node {$.$};
 \draw (1, 0) node {$.$};
 \draw (.5, 1) node {$.$};
 \draw[->] (0, 0) -- (1, 0);
 \draw (.5,.2) node {\tiny $\Downarrow$};
 \draw[->] (0, 0) .. controls (.5,.5) .. (1, 0);
 \draw (.5,.6) node {\tiny $\Downarrow$};
 \draw[->] (0, 0) -- (.5, 1);
 \draw[->] (.5, 1) -- (1, 0);

 \draw (1.5,.5) node {$\Rrightarrow$};

 \draw (2, 0) node {$.$};
 \draw (3, 0) node {$.$};
 \draw (2.5, 1) node {$.$};
 \draw[->] (2, 0) -- (3, 0);
 \draw[->] (2, 0) -- (2.5, 1);
 \draw[->] (2.5, 1) -- (3, 0);
 \draw (2.5,.4) node {$\Downarrow$};

 \draw[->, dashed] (2.5,.4) .. controls (3.75, 1.3) .. (5,.4);

 \draw (4,-.8) node {$.$};
 \draw (4.5, 0) node {$.$};
 \draw (5, 1) node {$.$};
 \draw (5.5, 0) node {$.$};
 \draw (6,-.8) node {$.$};
 \draw[->] (4,-.8) -- (4.5, 0);
 \draw[->] (4.5, 0) -- (5.5, 0);
 \draw[->] (4.5, 0) -- (5, 1);
 \draw[->] (5, 1) -- (5.5, 0);
 \draw[->] (5.5, 0) -- (6,-.8);
 \draw[->] (4,-.8) -- (6,-.8);
 \draw (4.2,.7) node {$.$};
 \draw[->] (4.5, 0) -- (4.2,.7);
 \draw[->] (4.2,.7) -- (5, 1);
 \draw[->] (4.2,.7) .. controls (4.5, 1.3) .. (5, 1);
 \draw (4.55, 1) node {\tiny $\Downarrow$};
 \draw (4.5,.5) node {$\Downarrow$};
 \draw (5,.4) node {$\Downarrow$};
 \draw (5,-.4) node {$\Downarrow$};

 \draw (6.5, 0) node {$\Rrightarrow$};

 \draw (7,-.8) node {$.$};
 \draw (7.5, 0) node {$.$};
 \draw (7.2,.7) node {$.$};
 \draw (8, 1) node {$.$};
 \draw (8.5, 0) node {$.$};
 \draw (9,-.8) node {$.$};
 \draw[->] (7,-.8) -- (9,-.8);
 \draw[->] (7,-.8) -- (7.5, 0);
 \draw[->] (7.5, 0) -- (7.2,.7);
 \draw[->] (7.2,.7) .. controls (7.5, 1.3) .. (8, 1);
 \draw[->] (8, 1) -- (8.5, 0);
 \draw[->] (8.5, 0) -- (9,-.8);
 \draw (8, 0) node {$\Downarrow$};

 \draw (10, 0) node {$\RRightarrow$};

 \begin{scope}[shift={(7, 0)}]

  \draw (4,-.8) node {$.$};
  \draw (4.5, 0) node {$.$};
  \draw (5, 1) node {$.$};
  \draw (5.5, 0) node {$.$};
  \draw (6,-.8) node {$.$};
  \draw[->] (4,-.8) -- (4.5, 0);
  \draw[->] (4.5, 0) .. controls (5,.4) .. (5.5, 0);
  \draw (5, 0) node {$\Downarrow$};
  \draw[->] (4.5, 0) .. controls (5,-.4) .. (5.5, 0);
  \draw[->] (4.5, 0) -- (5, 1);
  \draw[->] (5, 1) -- (5.5, 0);
  \draw[->] (5.5, 0) -- (6,-.8);
  \draw[->] (4,-.8) -- (6,-.8);
  \draw (4.2,.7) node {$.$};
  \draw[->] (4.5, 0) -- (4.2,.7);
  \draw[->] (4.2,.7) -- (5, 1);
  \draw[->] (4.2,.7) .. controls (4.5, 1.3) .. (5, 1);
  \draw (4.55, 1) node {\tiny $\Downarrow$};
  \draw (4.5,.5) node {$\Downarrow$};
  \draw (5,.6) node {$\Downarrow$};
  \draw (5,-.55) node {$\Downarrow$};

  \draw (6.5, 0) node {$\Rrightarrow$};

  \draw (7,-.8) node {$.$};
  \draw (7.5, 0) node {$.$};
  \draw (7.2,.7) node {$.$};
  \draw (8, 1) node {$.$};
  \draw (8.5, 0) node {$.$};
  \draw (9,-.8) node {$.$};
  \draw[->] (7,-.8) -- (9,-.8);
  \draw[->] (7,-.8) -- (7.5, 0);
  \draw[->] (7.5, 0) -- (7.2,.7);
  \draw[->] (7.2,.7) .. controls (7.5, 1.3) .. (8, 1);
  \draw[->] (8, 1) -- (8.5, 0);
  \draw[->] (8.5, 0) -- (9,-.8);
  \draw (8, 0) node {$\Downarrow$};

 \end{scope}

%</1.horizontal>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{10}{15}{5}{2}{8}{2}
%<*2>

\tikzset{every path/.style = {shorten <= -.8mm, shorten >= -.8mm}}

\begin{scope} [shift = {(-7, 0)}]
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5,.8) {$.$};
	\node (c) at (1.5,.8) {$.$};
	\node (d) at (2, 0) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- node [above] {\phantom{\tiny $g$}} (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (c);
	\draw [->] (a) -- (d);
	\draw ($(a)!.6!(b)!.3!(c)$) node {\tiny $\Downarrow$};
	\draw ($(a)!.6!(c)!.4!(d)$) node {\tiny $\Downarrow$};
	\draw (2.5,.4) node {$\Rrightarrow$};
	\begin{scope}[shift = {(3, 0)}]
		\node (a') at (0, 0) {$.$};
		\node (b') at (.5,.8) {$.$};
		\node (c') at (1.5,.8) {$.$};
		\node (d') at (2, 0) {$.$};
		\draw [->] (a') -- (b');
		\draw [->] (b') -- node [above] {\phantom{\tiny $g$}} (c');
		\draw [->] (c') -- (d');
		\draw [->] (a') -- (d');
		\draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};
	\end{scope}
\end{scope}

	\node (a) at (0, 0) {$.$};
	\node (b) at (.5, 1) {$.$};
	\node (c) at (1.5, 1) {$.$};
	\node (d) at (2, 0) {$.$};
	\node (e) at (1, 2) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (d);
	\draw [->] (b) -- (e);
	\draw [->] (e) -- (c);
	\draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
	\draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
	\draw (2.5, 1) node {$\Rrightarrow$};

	\draw[->, dashed] ({$(a')!.7!(d')$} |- {$(a')!.5!(b')$}) .. controls ({$(d')!.5!(a)$} |- {(0, 1)}) .. ({$(a)!.3!(d)$} |- {$(a)!.5!(b)$});

	\begin{scope}[shift = {(2.5, 0)}]
		\node (a) at (0.5, 0) {$.$};
		\node (b) at (1, 1) {$.$};
		\node (c) at (2, 1) {$.$};
		\node (d) at (2.5, 0) {$.$};
		\node (e) at (1.5, 2) {$.$};
		\draw [->] (c) -- (d);
		\draw [->] (a) -- (d);
		\draw [->] (b) -- (e);
		\draw [->] (e) -- (c);
		\draw [->] (a) -- (b);
		\draw ($(a)!.5!(d)!.4!(e)$) node {$\Downarrow$};
	\end{scope}

%</2>
\end{TIKZZONE}

\begin{TIKZZONE}{15}{10}{15}{5}{2.wrong}{8}{2}
%<*2.wrong>

\tikzset{every path/.style = {shorten <= -.8mm, shorten >= -.8mm}}

\begin{scope} [shift = {(-7, 0)}]
	\node (a) at (0, 0) {$.$};
	\node (b) at (.5,.8) {$.$};
	\node (c) at (1.5,.8) {$.$};
	\node (d) at (2, 0) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- node [above] {\phantom{\tiny $g$}} (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (c);
	\draw [->] (a) -- (d);
	\draw ($(a)!.6!(b)!.3!(c)$) node {\tiny $\Downarrow$};
	\draw ($(a)!.6!(c)!.4!(d)$) node {\tiny $\Downarrow$};
	\draw (2.5,.4) node {$\Rrightarrow$};
	\begin{scope}[shift = {(3, 0)}]
		\node (a') at (0, 0) {$.$};
		\node (b') at (.5,.8) {$.$};
		\node (c') at (1.5,.8) {$.$};
		\node (d') at (2, 0) {$.$};
		\draw [->] (a') -- (b');
		\draw [->] (b') -- node [above] {\phantom{\tiny $g$}} (c');
		\draw [->] (c') -- (d');
		\draw [->] (a') -- (d');
		\draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};
	\end{scope}
\end{scope}

	\node (a) at (0, 0) {$.$};
	\node (b) at (.5, 1) {$.$};
	\node (c) at (1.5, 1) {$.$};
	\node (d) at (2, 0) {$.$};
	\node (e) at (1, 2) {$.$};
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (d);
	\draw [->] (b) -- (e);
	\draw [->] (e) -- (c);
	\draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {$\Downarrow$};
	\draw ($(b)!.5!(c)!.4!(e)$) node {$\Downarrow$};
	\draw (2.5, 1) node {$\Rrightarrow$};

	\coordinate (control) at ({$(d')!.5!(a)$} |- {(0, 1.5)});
	\begin{scope} [shift = {($(control) - (0,  .18)$)}, scale = .03]
		\draw [red, thick] (-1, 1) -- (1, -1);
		\draw [red, thick] (-1, -1) -- (1, 1);
	\end{scope}

	\draw[->, dashed] ({$(a')!.7!(d')$} |- {$(a')!.5!(b')$}) .. controls (control) .. ({$(b)!.3!(c)$} |- {$(b)!.2!(e)$});

	\begin{scope}[shift = {(2.5, 0)}]
		\node (a) at (0.5, 0) {$.$};
		\node (b) at (1, 1) {$.$};
		\node (c) at (2, 1) {$.$};
		\node (d) at (2.5, 0) {$.$};
		\node (e) at (1.5, 2) {$.$};
		\draw [->] (c) -- (d);
		\draw [->] (a) -- (d);
		\draw [->] (b) -- (e);
		\draw [->] (e) -- (c);
		\draw [->] (a) -- (b);
		\draw ($(a)!.5!(d)!.4!(e)$) node {$\Downarrow$};
	\end{scope}

%</2.wrong>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-4-tree.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
%</main>

\begin{TIKZZONE}{0}{-5}{5}{5}{1}{2.5}{1}
%<*1>

	\node [treenode] (a) at (0, 0) {};

	\coordinate (b1) at ($(a) + (-2, 1)$);
	\node [treenode] (b2) at ($(a) + (-1, 2)$) {};
	\coordinate (b3) at ($(a) + (1, 2)$);
	\coordinate (b4) at ($(a) + (2, 1)$);

	\coordinate (c1) at ($(b2) + (-1, 1)$);
	\coordinate (c2) at ($(b2) + (1, 1)$);

	\draw ($(a) - (0, 1)$) -- (a);
	\draw (a) -- (b1);
	\draw (a) --(b2);
	\draw (a) -- (b3);
	\draw (a) -- (b4);
	\draw (b2) -- (c1);
	\draw (b2) -- (c2);

%</1>
%<*1.annotations>
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{5}$} (a);
	\draw (a) node [left] {$\psi_1$} node [right, blue] {\tiny $[]$};
	\draw (a) -- node [left] {$\optInt{3}$} (b1);
	\draw (a) -- node [left] {$\optInt{2}$} (b2);
	\draw (a) -- node [left] {$\optInt{2}$} (b3);
	\draw (a) -- node [right] {$\optInt{1}$} (b4);
	\draw (b2) node [left] {$\psi_2$} node [right, blue] {\tiny $[[[*]]]$};
	\draw (b2) -- node [left] {$\optInt{1}$} (c1);
	\draw (b2) -- node [left] {$\optInt{2}$} (c2);
%</1.annotations>
%<*1.dagger>
	\draw ($(a) - (0, 1)$) -- node [left] {$\optOne$} (a);
	\draw (a) node [left] {$\optInt{4}$} node [right, blue] {\tiny $[]$};
	\draw (a) -- node [left] {$\optOne$} (b1);
	\draw (a) -- node [left] {$\optOne$} (b2);
	\draw (a) -- node [left] {$\optOne$} (b3);
	\draw (a) -- node [right] {$\optOne$} (b4);
	\draw (b2) node [left] {$\optInt{2}$} node [right, blue] {\tiny $[[*]]$};
	\draw (b2) -- node [left] {$\optOne$} (c1);
	\draw (b2) -- node [left] {$\optOne$} (c2);
%</1.dagger>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{0}{5}{5}{2}{2}{1}
%<*2>

	\node [treenode] (a) at (0, 0) {};
	\coordinate (b) at ($(a) + (-1, 1)$);
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{4}$} (a);
	\draw (a) -- node [left] {$\optInt{3}$} (b);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);

	\coordinate (shift) at (-1, 2);
	\draw[->, dashed, shorten <= 1mm, shorten >= 1mm] (shift) -- (b);

\begin{scope} [shift = {(shift)}]
	\node [treenode] (a) at (0, 1) {};
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{3}$} (a);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);
\end{scope}

%</2>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{0}{5}{5}{2.wrong}{2}{1}
%<*2.wrong>

	\node [treenode] (a) at (0, 0) {};
	\coordinate (b) at ($(a) + (1, 1)$);
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{4}$} (a);
	\draw (a) -- node [left] {$\optInt{3}$} ($(a) + (-1, 1)$);
	\draw (a) -- node [left] {$\optInt{2}$} (b);

	\coordinate (shift) at (1, 2);
	\draw[->, dashed, shorten <= 1mm, shorten >= 1mm] (shift) -- (b);
	\begin{scope} [shift = {($(shift)!.5!(b)$)}]
		\pgfmathsetmacro{\X}{.08}
		\draw [red, thick] (-\X, \X) -- (\X, -\X);
		\draw [red, thick] (-\X, -\X) -- (\X, \X);
	\end{scope}

\begin{scope} [shift = {(shift)}]
	\node [treenode] (a) at (0, 1) {};
	\draw ($(a) - (0, 1)$) -- node [left] {$\optInt{3}$} (a);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (-1, 1)$);
	\draw (a) -- node [left] {$\optInt{2}$} ($(a) + (1, 1)$);
\end{scope}

%</2.wrong>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-composition.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
	\tikzstyle{every path} = [shorten <=-.8mm, shorten >=-.8mm];
%</main>

\begin{TIKZZONE}{0}{0}{10}{5}{nerve}{2}{2}
%<*nerve>
	\node (a) at (0, 0) {\tiny $a$};
	\node (b) at (1, 0) {\tiny $b$};
	\node (c) at (2, 0) {\tiny $c$};
	\node (d) at (3, 0) {\tiny $d$};
	\node (e) at (4, 0) {\tiny $e$};
	\draw [->] (a) -- node [above] {\tiny $f$} (b);
	\draw [->] (b) -- node [above] {\tiny $g$} (c);
	\draw [->] (c) -- node [above] {\tiny $h$} (d);
	\draw [->] (d) -- node [above] {\tiny $i$} (e);
%</nerve>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{5}{10}{5}{comp, comp1, comp2, comp3}{2}{2}
%<*comp>
	\node (a) at (0, 0) {\tiny $a$};
	\node (b) at (.5, 1) {\tiny $b$};
	\node (c) at (1.5, 1) {\tiny $c$};
	\node (d) at (2.5, 1) {\tiny $d$};
	\node (e) at (3, 0) {\tiny $e$};
	\draw [->] (a) -- node [above left = -2pt] {\tiny $f$} (b);
	\draw [->] (b) -- node [above] {\tiny $g$} (c);
	\draw [->] (c) -- node [above] {\tiny $h$} (d);
	\draw [->] (d) -- node [above right = -2pt] {\tiny $i$} (e);
	\draw [->] (a) -- (e);
%</comp>

%<*comp1>
	\draw [->] (a) -- node [below] {\tiny $j$} (c);
	\draw [->] (c) -- node [below] {\tiny $k$} (e);
	\draw ($(a)!.6!(c)!.4!(b)$) node {\tiny $\Downarrow \!\! \alpha$};
	\draw ($(c)!.4!(e)!.4!(d)$) node {\tiny $\Downarrow \!\! \beta$};
	\draw ($(a)!.5!(e)!.4!(c)$) node {$\Downarrow \!\! \gamma$};
%</comp1>

%<*comp2>
	\draw [->] (a) -- node [above, very near start] {\tiny $l$} (d);
	\draw ($(a)!.5!(d)!.4!(b)$) node {\small $\Downarrow \!\! \delta$};
	\draw ($(a)!.6!(d)!.4!(e)$) node {\small $\Downarrow \!\! \epsilon$};
%</comp2>

%<*comp3>
	\draw ($(a)!.5!(e)!.5!(c)$) node {$\phantom{\mu} \Downarrow \mu$};
%</comp3>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-grafting-examples.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

	\tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}

%</main>

\begin{TIKZZONE}{0}{0}{5}{5}{a, a.left, a.right}{1.5}{2}
%<*a>
 \node (x) at (0, 0) {\tiny $x$};
 \node (y) at (.5, 1) {\tiny $y$};
 \node (w) at (2, 0) {$.$};
 \node (z) at (1.5, 1) {\tiny $z$};

 \draw [->] (x) -- node [right, very near start] {\tiny $\!\!f$} (y);
 \draw [->] (y) -- node [below, at start] {\tiny $g$} (w);
 \draw [->] (y) -- node [above]{\tiny $h$} (z);
 \draw [->] (z) -- node [right, very near start]{\tiny $\!\!i$} (w);
 \draw [->] (x) -- (w);
 \draw ($(x)!.5!(y)!.3!(w)$) node {\small $\Downarrow \!\! \alpha$};
 \draw ($(y)!.5!(w)!.4!(z)$) node {\small $\Downarrow \!\! \beta$};
%</a>
%<*a.left>
	\draw [->] (x) .. controls (-.5, .75) .. node [left] {\tiny $j$} (y);
	\draw (0,.6) node {\tiny $\stackrel{\gamma}{\Rightarrow}$};
%</a.left>
%<*a.right>
	\draw [->] (w) .. controls (2.5, .75) .. node [right] {\tiny $j'$} (z);
 \draw (2,.6) node {\tiny $\stackrel{\gamma'}{\Leftarrow}$};
%</a.right>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{5}{5}{5}{b, b.left, b.right}{2}{2}
%<*b>
	\node (x) at (0, 0) {$.$};
	\node (y) at (.5, 1) {$.$};
 \node (z) at (1, 0) {$.$};
	\draw (x) node [left] {\tiny $x$};
	\draw (y) node [above] {\tiny $y$};
 \draw[->] (x) -- node [very near end, left] {\tiny $f\!\!$} (y);
 \draw[->] (y) -- node [very near start, right] {\tiny $\!\!g$} (z);
 \draw[->] (x) -- (z);
 \node at (.5, .3) {\tiny $\Downarrow\!\!\alpha$};
%</b>

%<*b.left>
	\draw[-, double] (x) .. controls (-.5, .75) .. (y);
 \node  at (-.05, .6) {\tiny $\stackrel{\beta_x}{\Rightarrow}$};
%</b.left>

%<*b.right>
	\draw[-, double] (y) .. controls (1.5, .75) .. (z);
 \node  at (1, .6) {\tiny $\stackrel{\beta_y}{\Leftarrow}$};
%</b.right>

\end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetope-simplex.tikz <==
\input{common.tex}

\begin{tikzpicture}
	
%<*main>

	\tikzstyle{every path} = [shorten <=.8mm, shorten >=.8mm];

%</main>

\begin{TIKZZONE}{0}{0}{10}{5}{opetopic-lifting}{2}{2}
%<*opetopic-lifting>
	\coordinate (a) at (0, 0);
	\coordinate (b) at ($(a) + (.5, 0)$);
	\coordinate (c) at ($(b) + (.5, 0)$);
	\coordinate (d) at ($(c) + (2, 0)$);
	\coordinate (e) at ($(d) + (.5, 0)$);
	\coordinate (f) at ($(c) + (.5, 1)$);
	\coordinate (g) at ($(d) + (-.5, 1)$);
	\coordinate (h) at ({$(f)!.5!(g)$} |- {(0, 2)});
	\coordinate (ctrl) at ({$(a)!.5!(e)$} |- {(0, -1)});

	\draw (a) node {.};
	\draw (b) node {.};
	\draw (c) node [blue, thick] {.};
	\draw (d) node [blue, thick] {.};
	\draw (e) node {.};
	\draw (f) node [blue, thick] {.};
	\draw (g) node [blue, thick] {.};
	\draw (h) node {.};

	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->, blue, thick] (c) -- (d);
	\draw [->] (d) -- (e);
	\draw [->, blue, thick] (c) -- (f);
	\draw [->, blue, thick] (f) -- (g);
	\draw [->, blue, thick] (g) -- (d);
	\draw [->] (f) -- (h);
	\draw [->] (h) -- (g);
	\draw [->] (a) .. controls (ctrl) .. (e);

	\draw ({$(c)!.5!(d)$} |- {$(c)!.5!(f)$}) node [blue] {$\Downarrow$};
	\draw ({$(f)!.5!(g)$} |- {$(f)!.4!(h)$}) node {$\Downarrow$};
	\draw ($(a)!.5!(e)!.4!(ctrl)$) node {$\Downarrow$};

	\begin{scope}[shift = {(c)}, rotate around={60:(c)}]
		\coordinate (control) at (.5, 1);
		\draw [dotted] (c) .. controls (control) .. (f);
		\draw ($(c)!.5!(f)!.3!(control)$) node {$\Downarrow$};
	\end{scope}

	\begin{scope}[shift = {(g)}, rotate around={-60:(g)}]
		\coordinate (control) at (.5, 1);
		\draw [->] (g) .. controls (control) .. (d);
		\draw ($(g)!.5!(d)!.3!(control)$) node {$\Downarrow$};
	\end{scope}

%</opetopic-lifting>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/opetopicset-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
	\tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
%</main>

\begin{TIKZZONE}{0}{0}{5}{5}{1}{1.5}{2}
%<*1>
	\node (a) at (0, 0) {\tiny $a$};
	\node (b) at (2, 0) {\tiny $b$};
	\draw [->] (a) .. controls (.25, 1) and (1.75, 1) .. (b) node [midway, above] {\tiny $f$};
	\draw [->] (a) -- (b) node [near start, above left] {\tiny $g$};
	\draw [->] (b) .. controls (1.75, -1) and (.25, -1) .. (a) node [midway, above] {\tiny $h$};
	\draw (1, .35) node {$\phantom{\alpha} \Downarrow \alpha$};
%</1>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{5}{5}{5}{2}{1.5}{2}
%<*2>
	\node (a) at (0, 0) {\tiny $a$};
	\node (a') at (1, 0) {\tiny $a$};
	\node (a'') at (2, 0) {\tiny $a$};
	\node (b) at (.5, 1) {\tiny $b$};
	\node (alpha) at (.5, .35) {\small $\Downarrow \!\! \alpha$};
	\node (beta) at (1.5, 0) {\small $\Downarrow \!\! \beta$};
	\draw[->] (a) -- node [below] {\tiny $h$} (a');
	\draw[->] (a) -- node [left] {\tiny $f$} (b);
	\draw[->] (b) -- node [right] {\tiny $g$} (a');
	\draw[->] (a') .. controls (1.5, .4) .. node [above] {\tiny $h$} (a'');
	\draw[->] (a') .. controls (1.5, -.4) .. node [below] {\tiny $h$} (a'');
%</2>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/optids-informal.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
	\tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}
%</main>

\begin{TIKZZONE}{0}{0}{10}{5}{inner}{5}{2}
%<*inner>
\tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}
\begin{scope}[scale = 0.8]

	\coordinate (psi') at (0, 0);
	\coordinate (psi)  at ($(psi') + (1, 2)$);

	\draw [rounded corners, gray!80, fill = gray!20] ($(psi') - (0, 1)$) -- ($(psi) + (-3, .5)$) -- ($(psi) + (1, .5)$) -- cycle;

	\draw (psi') to node [above, sloped, blue] {\tiny $\tgt \src_{[p[q]]} \omega$} (psi);
	\draw (psi') to node [below, sloped, red] {\tiny $\src_{[q]} \src_{[p]} \omega$} (psi);
	\draw [shorten <= 0mm, shorten >= 0mm, purple, thick] (psi) -- (psi');

	\node [treenode, red] at (psi') [label = {[red] left : $\src_{[p]} \omega$}] {};
	\node [treenode, blue] at (psi)  [label = {[blue] right : $\src_{[p[q]]} \omega$}] {};

	\node at ($(psi) + (-1.6, -.2)$) {\huge $\omega$};

\end{scope}

%</inner>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{0}{10}{5}{inner.ps}{2}{2}
%<*inner.ps>

	\node (a) at (0,0) {$.$};
	\node (b) at (.5,.8) {$.$};
	\node (c) at (1.5,.8) {$.$};
	\node (d) at (2,0) {$.$};
	
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->, thick, purple] (a) -- (c);
	\draw [->] (a) -- (d);

	\draw ($(a)!.6!(b)!.3!(c)$) node [blue] {\tiny $\mathbf{\Downarrow}$};
	\draw ($(a)!.6!(c)!.4!(d)$) node [red]  {\tiny $\mathbf{\Downarrow}$};

	\draw (2.5,.4) node {$\Rrightarrow$};

\begin{scope}[shift = {(3, 0)}]

	\node (a') at (0,0) {$.$};
	\node (b') at (.5,.8) {$.$};
	\node (c') at (1.5,.8) {$.$};
	\node (d') at (2,0) {$.$};
	
	\draw [->] (a') -- (b');
	\draw [->] (b') -- (c');
	\draw [->] (c') -- (d');
	\draw [->] (a') -- (d');

	\draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};

\end{scope}

%</inner.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-5}{10}{5}{glob1}{2}{2}
%<*glob1>
	\tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}

	\coordinate (a) at (0, 0);
	\coordinate (t1) at ($(a) - (0, 1)$);
	\coordinate (t2) at ($(a) + (-1, .5)$);
	\coordinate (t3) at ($(a) + (1, .5)$);
	\coordinate (x1) at ($(t1) - (0, .5)$);
	\coordinate (x2) at ($(t2) + (0, .5)$);
	\coordinate (x3) at ($(t3) + (0, .5)$);
	\coordinate (b) at ($(a) + (3, 0)$);

	\draw [thick, purple] (a) -- node [sloped, below, very near end] {\tiny $\tgt \src_{[]} \omega$} (x1);
	\draw (a) -- (x2);
	\draw (a) -- (x3);
	\node at ($(t2)!.5!(x3)$) {$\cdots$};

	\draw [rounded corners, gray!80, fill = gray!20] (t1) -- (t2) -- (t3) -- cycle;
	\node at (barycentric cs:t1=1,t2=1,t3=1) {\huge $\omega$};
	
	\node [treenode, blue] at ($(t1) + (0, .1)$) [label = {right, blue : $\src_{[]} \omega$}] {};

	\draw [thick, purple] (b) -- node [sloped, below, very near end] {\tiny $\tgt \tgt \omega$} (b |- x1);
	\draw (b) -- ($(b) + (-1, 1)$);
	\draw (b) -- ($(b) + (1, 1)$);
	\node at ($(b) + (0, .75)$) {$\cdots$};
	
	\node [treenode, red] at (b) [label = {left, red : $\tgt \omega$}] {};

%</glob1>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-5}{10}{5}{glob1.ps}{2}{2}
%<*glob1.ps>

	\node (a) at (0,0) {$.$};
	\node (b) at (.5,.8) {$.$};
	\node (c) at (1.5,.8) {$.$};
	\node (d) at (2,0) {$.$};
	
	\draw [->] (a) -- (b);
	\draw [->] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (c);
	\draw [->, purple, thick] (a) -- (d);

	\draw ($(a)!.6!(b)!.3!(c)$) node {\tiny $\Downarrow$};
	\draw ($(a)!.6!(c)!.4!(d)$) node [blue] {\tiny $\Downarrow$};

	\draw (2.5,.4) node {$\Rrightarrow$};

\begin{scope}[shift = {(3, 0)}]

	\node (a') at (0,0) {$.$};
	\node (b') at (.5,.8) {$.$};
	\node (c') at (1.5,.8) {$.$};
	\node (d') at (2,0) {$.$};
	
	\draw [->] (a') -- (b');
	\draw [->] (b') -- (c');
	\draw [->] (c') -- (d');
	\draw [->, purple, thick] (a') -- (d');

	\draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node [red] {$\Downarrow$};

\end{scope}

%</glob1.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-10}{10}{5}{glob2}{2}{2}
%<*glob2>
	\tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}

	\coordinate (a) at (0, 0);
	\coordinate (t1) at ($(a) - (0, 1)$);
	\coordinate (t2) at ($(a) + (-1, .5)$);
	\coordinate (t3) at ($(a) + (1, .5)$);
	\coordinate (x1) at ($(t1) - (0, .5)$);
	\coordinate (x2) at ($(t2) + (0, .5)$);
	\coordinate (x3) at ($(t3) + (0, .5)$);
	\coordinate (b) at ($(a) + (3, 0)$);
	\coordinate (c) at ($(a) + (-.5, 1.5)$);

	\draw (a) -- (x1);
	\draw (a) -- (x2);
	\draw (a) -- (x3);
	\node at ($(t2)!.5!(x3)$) {$\cdots$};
	\draw [thick, purple] (a) -- node [sloped, above, at end] {\tiny $\src_{[q]} \src_{[p]} \omega$} (c);

	\draw [rounded corners, gray!80, fill = gray!20] (t1) -- (t2) -- (t3) -- cycle;
	\node at (barycentric cs:t1=1,t2=1,t3=1) {\huge $\omega$};
	
	\node [treenode, blue] at ($(a)!.3!(c)$) [label = {right, blue : $\src_{[p]} \omega$}] {};

	\draw (b) -- (b |- x1);
	\draw (b) -- ($(b) + (-1, 1)$);
	\draw (b) -- ($(b) + (1, 1)$);
	\node at ($(b) + (0, .75)$) {$\cdots$};
	\draw [thick, purple] (b) -- node [sloped, above, at end] {\tiny $\src_{\readdress_\omega [p[q]]} \tgt \omega$} ($(b) + (-.5, 1.5)$);

	\node [treenode, red] at (b) [label = {left, red : $\tgt \omega$}] {};

%</glob2>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-10}{10}{5}{glob2.ps}{2}{2}
%<*glob2.ps>

	\node (a) at (0,0) {$.$};
	\node (b) at (.5,.8) {$.$};
	\node (c) at (1.5,.8) {$.$};
	\node (d) at (2,0) {$.$};
	
	\draw [->] (a) -- (b);
	\draw [->, thick, purple] (b) -- (c);
	\draw [->] (c) -- (d);
	\draw [->] (a) -- (c);
	\draw [->] (a) -- (d);

	\draw ($(a)!.6!(b)!.3!(c)$) node [blue] {\tiny $\Downarrow$};
	\draw ($(a)!.6!(c)!.4!(d)$) node {\tiny $\Downarrow$};

	\draw (2.5,.4) node {$\Rrightarrow$};

\begin{scope}[shift = {(3, 0)}]

	\node (a') at (0,0) {$.$};
	\node (b') at (.5,.8) {$.$};
	\node (c') at (1.5,.8) {$.$};
	\node (d') at (2,0) {$.$};
	
	\draw [->] (a') -- (b');
	\draw [->, thick, purple] (b') -- (c');
	\draw [->] (c') -- (d');
	\draw [->] (a') -- (d');

	\draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node [red] {$\Downarrow$};

\end{scope}

%</glob2.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-15}{10}{5}{degen}{2}{2}
%<*degen>
	\tikzset{every path/.style = {shorten <= 0mm, shorten >= 0mm}}

	\draw [purple, thick] (0, 1) -- node [treeedge] {\tiny $\src_{[]} \tgt \omega$} (0, -1);
	\draw (0, 0) node [left] {\huge $\omega$~~};

\begin{scope}[shift = {(3, 0)}]
	\coordinate (a) at (0, 0);

	\draw [purple, thick] ($(a) + (0, 1)$) -- node [treeedge, near start] {\tiny $\src_{[]} \tgt \omega$} (a);
	\draw [purple, thick] (a) -- node [treeedge, near end] {\tiny $\tgt \tgt \omega$} ($(a) + (0, -1)$);

	\node [treenode] at (a) [label = left : $\tgt \omega$] {};

\end{scope}

%</degen>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-15}{10}{5}{degen.ps}{3}{3}
%<*degen.ps>

	\node (a) at (0, 0) [purple] {$\bullet$};
	\coordinate (c1) at ($(a) + (-.5, -1)$);
	\coordinate (c2) at ($(a) + (0, -1)$);
	\coordinate (c3) at ($(a) + (.5, -1)$);

	\draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);

	\draw ($(a)!.6!(c2)$) node {$\Downarrow$};

%</degen.ps>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/polynomial-functors.tikz <==
\input{common.tex}

\begin{tikzpicture}
	
\begin{TIKZZONE}{0}{0}{5}{5}{operation}{2.5}{2.5}
%<*operation>
 \node [treenode] (b) at (0, 0) [label = left : $b$] {};
	\node (e1) at ($(b) + (-1, .7)$) [above] {\small $s_{e_1} b$};
	\node (ek) at ($(b) + (1, .7)$) [above] {\small $s_{e_k} b$};
	\node (cdots) at ($(e1)!.5!(ek)$) {$\cdots$};
	\node (t) at ($(b) + (0, -.7)$) [below] {\small $t (b)$};
	\draw (b) -- node [sloped, above] {\tiny $e_1$} (e1);
 \draw (b) -- node [sloped, above] {\tiny $e_k$} (ek);
	\draw (b) -- (t);
%</operation>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{0}{5}{5}{evaluation}{2.5}{2.5}
%<*evaluation>
 \node [treenode] (b) at (0, 0) [label = left : $b$] {};
	\node [treenode] (e1) at ($(b) + (-1, .7)$) [above, label = above : $x_1$] {};
	\node [treenode] (ek) at ($(b) + (1, .7)$) [above, label = above : $x_k$] {};
	\node (cdots) at ($(e1)!.5!(ek)$) {$\cdots$};
	\node (t) at ($(b) + (0, -.7)$) [below] {\small $t (b)$};
	\draw (b) -- node [sloped, above] {\tiny $e_1$} (e1);
 \draw (b) -- node [sloped, above] {\tiny $e_k$} (ek);
	\draw (b) -- (t);
%</evaluation>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/proof-named.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>
	\tikzstyle{treenode} = [circle, minimum size = 3pt, inner sep = 0, draw, fill];
	\pgfmathsetmacro{\HSTEP}{.6}
	\pgfmathsetmacro{\RSTEP}{1.5}
	\newcommand{\PROOFTREE}[2]{
		\draw [rounded corners] #1 -- ++(.5*\RSTEP, \HSTEP) -- ++(-\RSTEP, 0) -- cycle;
		\draw ($#1 + (0, .6*\HSTEP)$) node {\small #2};
	}
%</main>

\begin{TIKZZONE}{0}{0}{5}{5}{prooftriangle-split, prooftriangle-splitline, prooftriangle-optoptset-split, prooftriangle-optoptset-split-prime, prooftriangle-optsetm-split}{2}{1}
%<*prooftriangle-split>
	\draw [rounded corners] (0, 0) -- (.8, .8) -- (-.8, .8) -- cycle;
	\draw [rounded corners] (1, 1) -- (1.8, 1.8) -- (-1.8, 1.8) -- (-1, 1) -- cycle;
%</prooftriangle-split>

%<*prooftriangle-splitline>
	\draw [thick] (-.9, .9) -- (.9, .9);
%</prooftriangle-splitline>

%<*prooftriangle-optoptset-split>
	\draw (0, .6) node {\tiny \texttt{glue}};
	\draw (0, .4) node {\tiny \texttt{sum}};
	\draw (0, 1.4) node {\system{Opt${}^!$}};
	\draw (.8, .87) node [right] {\small  \texttt{repr}};
%</prooftriangle-optoptset-split>

%<*prooftriangle-optoptset-split-prime>
	\draw (0, .6) node {\tiny \texttt{glue'}};
	\draw (0, .4) node {\tiny \texttt{sum'}};
	\draw (0, 1.4) node {\system{Opt${}^!$}};
	\draw (.8, .87) node [right] {\small  \texttt{repr'}};
%</prooftriangle-optoptset-split-prime>

%<*prooftriangle-optsetm-split>
	\draw (0, .6) node {\tiny \emph{\texttt{zero}, \texttt{glue}}	};
	\draw (0, .4) node {\tiny \emph{\texttt{sum}}};
	\draw (0, 1.5) node {\tiny \emph{\texttt{point}, \texttt{degen}, \texttt{pd}}};
	\draw (0, 1.3) node {\tiny \emph{\texttt{graft}, \texttt{shift}}};
%</prooftriangle-optsetm-split>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-5}{5}{5}{prooftriangle, prooftriangle-optoptsetm}{2}{1}
%<*prooftriangle>
	\draw [rounded corners] (0, 0) -- (1.8, 1.8) -- (-1.8, 1.8) -- cycle;
%</prooftriangle>

%<*prooftriangle-optoptsetm>
	\draw (0, 1.4) node {\system{OptSet${}^!_{\textrm{m}}$}};
%</prooftriangle-optoptsetm>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-10}{5}{5}{prooftree-arrow, prooftree-arrow-edges}{2}{2}
%<*prooftree-arrow>
	\node [treenode] (point) at (0, 0) [label = right : \texttt{point'}] {};
	\node [treenode] (shift) at ($(point) - (0, \HSTEP)$) [label = right : \texttt{shift'}] {};
	\node (bottom) at ($(shift) - (0, \HSTEP)$) {};
	\draw (point) -- (shift) -- (bottom);
%</prooftree-arrow>
%<*prooftree-arrow-edges>
	\draw (point)
		-- node [left] {\tiny $\smalltriangleright x : \emptyset \vdash_0 x : \emptyset$} (shift)
		-- node [left] {\tiny $\smalltriangleright x : \emptyset, f : x \blackwhitespoon \emptyset \vdash_1 f : x \blackwhitespoon \emptyset$} (bottom);
%</prooftree-arrow-edges>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-15}{5}{5}{prooftree-repr-point-a}{2}{2}
%<*prooftree-repr-point-a>
	\node [treenode] (point) at (0, 0) [label = right : \texttt{point'}] {};
	\node [treenode] (repr) at ($(point) - (0, \HSTEP)$) [label = right : \texttt{repr'}] {};
	\node (bottom) at ($(point) - 2*(0, \HSTEP)$) {};
	\draw (point) -- (repr) -- (bottom);
%</prooftree-repr-point-a>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{-15}{5}{5}{prooftree-repr-point-b}{2}{2}
%<*prooftree-repr-point-b>
	\node [treenode] (point) at (0, 0) [label = right : \texttt{point}] {};
	\coordinate (bottom) at ($(point) - 2*(0, \HSTEP)$);
	\draw (point) -- (bottom);
%</prooftree-repr-point-b>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-20}{5}{5}{prooftree-repr-degen-shift-a}{2}{2}
%<*prooftree-repr-degen-shift-a>
	\node [treenode] (degen) at (0, 0) [label = right : \texttt{degen'-$x$}] {};
	\node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift'-$\delta$}] {};
	\node [treenode] (repr) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{repr'}] {};
	\coordinate (bottom) at ($(repr) - (0, \HSTEP)$);
	\coordinate (pi) at ($(degen) + (0, 2*\HSTEP)$);
	\PROOFTREE{(pi)}{$\Pi$}
	\draw (pi) -- (degen) -- (shift) -- (repr) -- (bottom);
%</prooftree-repr-degen-shift-a>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-20}{5}{5}{prooftree-repr-degen-shift-b}{2}{2}
%<*prooftree-repr-degen-shift-b>
	\node [treenode] (repr) at (0, 1) [label = right : \texttt{repr'}] {};
	\node [treenode] (degen) at ($(repr) - (0, \HSTEP)$) [label = right : \texttt{degen-$x$}] {};
	\node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift-$\delta$}] {};
	\coordinate (bottom) at ($(shift) - (0, 2*\HSTEP)$);
	\coordinate (pi) at ($(repr) + (0, \HSTEP)$);
	\PROOFTREE{(pi)}{$\Pi$}
	\draw (pi) -- (repr) -- (degen) -- (shift) -- (bottom);
%</prooftree-repr-degen-shift-b>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-30}{10}{10}{prooftree-repr-graft-shift-a}{7}{4}
%<*prooftree-repr-graft-shift-a>
	\node [treenode] (shift) at (0, -1) [label = right : \texttt{shift'-$\alpha$}] {};
	\node [treenode] (repr) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{repr'}] {};
	\node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft'-$a_{k-1}$}] {};
	\node [treenode] (graft2) at ($(graftk-1) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{graft'-$a_2$}] {};
	\node [treenode] (graft1) at ($(graft2) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{graft'-$a_1$}] {};
	\coordinate (bottom) at ($(repr) - (0, \HSTEP)$);
	\coordinate (pi1) at ($(graft1) + (-\RSTEP, 3*\HSTEP)$);
	\coordinate (pi2) at (graft1 |- pi1);
	\coordinate (pi3) at (graft2 |- pi1);
	\coordinate (pik) at (graftk-1 |- pi1);
	\PROOFTREE{(pi1)}{$\Pi_1$}
	\PROOFTREE{(pi2)}{$\Pi_2$}
	\PROOFTREE{(pi3)}{$\Pi_3$}
	\PROOFTREE{(pik)}{$\Pi_k$}
	\draw (bottom) -- (repr) -- (shift) -- (graftk-1);
	\draw [dotted] (graftk-1) -- (graft2);
	\draw (graft2) -- (graft1);
	\draw (graft1) -- ++(-\RSTEP, \HSTEP) -- (pi1);
	\draw (graft1) -- (pi2);
	\draw (graft2) -- (pi3);
	\draw (graftk-1) -- (pik);
%</prooftree-repr-graft-shift-a>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-30}{10}{10}{prooftree-repr-graft-shift-b}{7}{4}
%<*prooftree-repr-graft-shift-b>
	\node [treenode] (shift) at (0, -1) [label = right : \texttt{shift-$\alpha$}] {};
	\node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft-$a_{k-1}$}] {};
	\node [treenode] (graft2) at ($(graftk-1) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_2$}] {};
	\node [treenode] (graft1) at ($(graft2) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_1$}] {};
	\node [treenode] (pd1) at ($(graft1) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{pd}] {};
	\node [treenode] (pdk) at (graftk-1 |- pd1) [label = right : \texttt{pd}] {};
	\node [treenode] (pd3) at (graft2 |- pd1) [label = left : \texttt{pd}] {};
	\node [treenode] (pd2) at (graft1 |- pd1) [label = left : \texttt{pd}] {};
	\node [treenode] (reprk) at ($(pdk) + (0, \HSTEP)$) [label = right : \texttt{repr'}] {};
	\node [treenode] (repr3) at ($(pd3) + (0, \HSTEP)$) [label = left : \texttt{repr'}] {};
	\node [treenode] (repr2) at ($(pd2) + (0, \HSTEP)$) [label = left : \texttt{repr'}] {};
	\node [treenode] (repr1) at ($(pd1) + (0, \HSTEP)$) [label = left : \texttt{repr'}] {};
	\coordinate (bottom) at ($(shift) - (0, 2*\HSTEP)$);
	\coordinate (pi1) at ($(graft1) + (-\RSTEP, 3*\HSTEP)$);
	\coordinate (pi2) at (graft1 |- pi1);
	\coordinate (pi3) at (graft2 |- pi1);
	\coordinate (pik) at (graftk-1 |- pi1);
	\PROOFTREE{(pi1)}{$\Pi_1$}
	\PROOFTREE{(pi2)}{$\Pi_2$}
	\PROOFTREE{(pi3)}{$\Pi_3$}
	\PROOFTREE{(pik)}{$\Pi_k$}
	\draw (bottom) -- (shift) -- (graftk-1) -- (pdk) -- (reprk) -- (pik);
	\draw [dotted] (graftk-1) -- (graft2);
	\draw (graft2) -- (graft1);
	\draw (graft1) -- (pd1) -- (repr1) -- (pi1);
	\draw (graft1) -- (pd2) -- (repr2) -- (pi2);
	\draw (graft2) -- (pd3) -- (repr3) -- (pi3);
%</prooftree-repr-graft-shift-b>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-35}{5}{5}{prooftree-sum-degen-shift-a}{3}{3}
%<*prooftree-sum-degen-shift-a>
	\node [treenode] (sum) at (0, 0) [label = right : \texttt{sum}] {};
	\node [treenode] (degen) at ($(sum) - (0, \HSTEP)$) [label = right : \texttt{degen-$x$}] {};
	\node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift-$\delta$}] {};
	\coordinate (bottom) at ($(shift) - (0, \HSTEP)$);
	\coordinate (pi2) at ($(sum) + (0, \HSTEP)$);
	\coordinate (pi1) at ($(pi2) - (\RSTEP, 0)$);
	\PROOFTREE{(pi1)}{$\Pi_1$}
	\PROOFTREE{(pi2)}{$\Pi_2$}
	\draw (sum) -- (degen) -- (shift) -- (bottom);
	\draw (sum) -- ++(-\RSTEP, \HSTEP) -- node [left, at end] {\tiny $E_1 \smalltriangleright \Gamma_1$} (pi1);
	\draw (sum) -- node [right, at end] {\tiny $E_2 \smalltriangleright \Gamma_2$} (pi2);
%</prooftree-sum-degen-shift-a>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-35}{5}{5}{prooftree-sum-degen-shift-b}{3}{3}
%<*prooftree-sum-degen-shift-b>
	\node [treenode] (degen) at (0, 0) [label = right : \texttt{degen-$x$}] {};
	\node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift-$\delta$}] {};
	\node [treenode] (sum) at ($(shift) - (0, \HSTEP)$)[label = right : \texttt{sum}] {};
	\coordinate (bottom) at ($(sum) - (0, \HSTEP)$);
	\coordinate (pi2) at ($(degen) + (0, \HSTEP)$);
	\coordinate (pi1) at ($(pi2) - (\RSTEP, 0)$);
	\PROOFTREE{(pi1)}{$\Pi_1$}
	\PROOFTREE{(pi2)}{$\Pi_2$}
	\draw (sum) -- (degen) -- (shift) -- (bottom);
	\draw (sum) -- ++(-\RSTEP, \HSTEP) -- node [left, at end] {\tiny $E_1 \smalltriangleright \Gamma_1$} (pi1);
	\draw (degen) -- node [right, at end] {\tiny $E_2 \smalltriangleright \Gamma_2$} (pi2);
%</prooftree-sum-degen-shift-b>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-40}{5}{5}{prooftree-glue-degen-shift-a}{2}{2}
%<*prooftree-glue-degen-shift-a>
	\node [treenode] (glue) at (0, 1) [label = right : \texttt{glue-$(a{=}b)$}] {};
	\node [treenode] (degen) at ($(glue) - (0, \HSTEP)$) [label = right : \texttt{degen-$x$}] {};
	\node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift-$\delta$}] {};
	\coordinate (bottom) at ($(shift) - (0, 2*\HSTEP)$);
	\coordinate (pi) at ($(glue) + (0, \HSTEP)$);
	\PROOFTREE{(pi)}{$\Pi$}
	\draw (pi) -- (glue) -- (degen) -- (shift) -- (bottom);
%</prooftree-glue-degen-shift-a>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-40}{5}{5}{prooftree-glue-degen-shift-a}{2}{3}
%<*prooftree-glue-degen-shift-b>
	\node [treenode] (degen) at (0, 0) [label = right : \texttt{degen-$x$}] {};
	\node [treenode] (shift) at ($(degen) - (0, \HSTEP)$) [label = right : \texttt{shift-$\delta$}] {};
	\node [treenode] (glue) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{glue-$(a{=}b)$}] {};
	\coordinate (bottom) at ($(glue) - (0, \HSTEP)$);
	\coordinate (pi) at ($(degen) + (0, 2*\HSTEP)$);
	\PROOFTREE{(pi)}{$\Pi$}
	\draw (pi) -- (degen) -- (shift) -- (glue) -- (bottom);
%</prooftree-glue-degen-shift-b>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-50}{10}{10}{prooftree-sum-graft-shift-a}{7}{5}
%<*prooftree-sum-graft-shift-a>
	\node [treenode] (shift) at (0, -1) [label = right : \texttt{shift-$\alpha$}] {};
	\node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft-$a_{k-1}$}] {};
	\node [treenode] (grafti-1) at ($(graftk-1) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_{i-1}$}] {};
	\node [treenode] (graft1) at ($(grafti-1) + 2*(-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_1$}] {};
	\node [treenode] (sum) at ($(grafti-1) + (0, \HSTEP)$) [label = right : \texttt{sum}] {};
	\coordinate (bottom) at ($(shift) - 2*(0, \HSTEP)$);
	\coordinate (pi1) at ($(graft1) + (-\RSTEP, \HSTEP)$);
	\coordinate (pi2) at (pi1 -| graft1);
	\coordinate (pii2) at (pi1 -| grafti-1);
	\coordinate (pii1) at ($(pii2) - (\RSTEP, 0)$);
	\coordinate (pik) at (pi1 -| graftk-1);
	\PROOFTREE{(pi1)}{$\Pi_1$}
	\PROOFTREE{(pi2)}{$\Pi_2$}
	\PROOFTREE{(pii1)}{$\Pi_{i, 1}$}
	\PROOFTREE{(pii2)}{$\Pi_{i, 2}$}
	\PROOFTREE{(pik)}{$\Pi_k$}
	\draw (bottom) -- (shift) -- (graftk-1) -- (pik);
	\draw [dotted] (graftk-1) -- (grafti-1) -- (graft1);
	\draw (graft1) -- ++(-\RSTEP, \HSTEP) -- (pi1);
	\draw (graft1) -- (pi2);
	\draw (graftk-1) -- (pik);
	\draw (grafti-1) -- node [left, at end] {\tiny $E_{i, 2} \smalltriangleright \Gamma_{i, 2}$} (pii2);
	\draw (sum) -- ++(-\RSTEP, \HSTEP) -- node [left, at end] {\tiny $E_{i, 1} \smalltriangleright \Gamma_{i, 1}$} (pii1);
%</prooftree-sum-graft-shift-a>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-50}{10}{10}{prooftree-sum-graft-shift-b}{7}{5}
%<*prooftree-sum-graft-shift-b>
	\node [treenode] (shift) at (0, -1) [label = right : \texttt{shift-$\alpha$}] {};
	\node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = right : \texttt{graft-$a_{k-1}$}] {};
	\node [treenode] (grafti-1) at ($(graftk-1) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_{i-1}$}] {};
	\node [treenode] (graft1) at ($(grafti-1) + 2*(-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_1$}] {};
	\node [treenode] (sum) at ($(shift) - (0, \HSTEP)$) [label = right : \texttt{sum}] {};
	\coordinate (bottom) at ($(shift) - 2*(0, \HSTEP)$);
	\coordinate (pi1) at ($(graft1) + (-\RSTEP, \HSTEP)$);
	\coordinate (pi2) at (pi1 -| graft1);
	\coordinate (pii2) at (pi1 -| grafti-1);
	\coordinate (pii1) at ($(pii2) + (-\RSTEP, 0)$);
	\coordinate (pik) at (pi1 -| graftk-1);
	\PROOFTREE{(pi1)}{$\Pi_1$}
	\PROOFTREE{(pi2)}{$\Pi_2$}
	\PROOFTREE{(pii1)}{$\Pi_{i, 1}$}
	\PROOFTREE{(pii2)}{$\Pi_{i, 2}$}
	\PROOFTREE{(pik)}{$\Pi_k$}
	\draw (bottom) -- (sum) -- (shift) -- (graftk-1) -- (pik);
	\draw [dotted] (graftk-1) -- (grafti-1) -- (graft1);
	\draw (graft1) -- ++(-\RSTEP, \HSTEP) -- (pi1);
	\draw (graft1) -- (pi2);
	\draw (graftk-1) -- (pik);
	\draw (grafti-1) -- node [left, at end] {\tiny $E_{i, 2} \smalltriangleright \Gamma_{i, 2}$} (pii2);
	\draw (sum) -- ++(-2*\RSTEP, 2*\HSTEP) -- node [left, at end] {\tiny $E_{i, 1} \smalltriangleright \Gamma_{i, 1}$} (pii1);
%</prooftree-sum-graft-shift-b>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{-60}{10}{10}{prooftree-glue-graft-shift-a}{8}{5}
%<*prooftree-glue-graft-shift-a>
	\node [treenode] (shift) at (0, -1) [label = left : \texttt{shift-$\alpha$}] {};
	\node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = left : \texttt{graft-$a_{k-1}$}] {};
	\node [treenode] (grafti-1) at ($(graftk-1) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_{i-1}$}] {};
	\node [treenode] (graft1) at ($(grafti-1) + 2*(-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_1$}] {};
	\node [treenode] (glue) at ($(grafti-1) + 2*(0, \HSTEP)$) [label = left : \texttt{glue-$(x{=}y)$}] {};
	\coordinate (bottom) at ($(shift) - 2*(0, \HSTEP)$);
	\coordinate (pi1) at ($(graft1) + (-\RSTEP, \HSTEP)$);
	\coordinate (pi2) at (pi1 -| graft1);
	\coordinate (pii) at (pi1 -| grafti-1);
	\coordinate (pik) at (pi1 -| graftk-1);
	\PROOFTREE{(pi1)}{$\Pi_1$}
	\PROOFTREE{(pi2)}{$\Pi_2$}
	\PROOFTREE{(pii)}{$\Pi_i$}
	\PROOFTREE{(pik)}{$\Pi_k$}
	\draw (bottom) -- (shift) -- (graftk-1) -- node [left, at end] {\tiny $E_k \smalltriangleright \Gamma_k$} (pik);
	\draw [dotted] (graftk-1) -- (grafti-1) -- (graft1);
	\draw (grafti-1) -- (glue) -- node [left, at end] {\tiny $E_i \smalltriangleright \Gamma_i$} (pii);
	\draw (graft1) -- node [left, at end] {\tiny $E_2 \smalltriangleright \Gamma_2$} (pi2);
	\draw (graft1) -- ++(-\RSTEP, \HSTEP) -- node [left, at end] {\tiny $E_1 \smalltriangleright \Gamma_1$} (pi1);
%</prooftree-glue-graft-shift-a>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{-60}{10}{10}{prooftree-glue-graft-shift-b}{8}{5}
%<*prooftree-glue-graft-shift-b>
	\node [treenode] (shift) at (0, -1) [label = left : \texttt{shift-$\alpha$}] {};
	\node [treenode] (graftk-1) at ($(shift) + (0, \HSTEP)$) [label = left : \texttt{graft-$a_{k-1}$}] {};
	\node [treenode] (grafti-1) at ($(graftk-1) + (-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_{i-1}$}] {};
	\node [treenode] (graft1) at ($(grafti-1) + 2*(-\RSTEP, \HSTEP)$) [label = left : \texttt{graft-$a_1$}] {};
	\node [treenode] (glue) at ($(shift) - (0, \HSTEP)$) [label = left : \texttt{glue-$(x{=}y)$}] {};
	\coordinate (bottom) at ($(glue) - (0, \HSTEP)$);
	\coordinate (pi1) at ($(graft1) + (-\RSTEP, \HSTEP)$);
	\coordinate (pi2) at (pi1 -| graft1);
	\coordinate (pii) at (pi1 -| grafti-1);
	\coordinate (pik) at (pi1 -| graftk-1);
	\PROOFTREE{(pi1)}{$\Pi'_1$}
	\PROOFTREE{(pi2)}{$\Pi'_2$}
	\PROOFTREE{(pii)}{$\Pi'_i$}
	\PROOFTREE{(pik)}{$\Pi'_k$}
	\draw (bottom) -- (shift) -- (graftk-1) -- (pik);
	\draw [dotted] (graftk-1) -- (grafti-1) -- (graft1);
	\draw (grafti-1) -- (pii);
	\draw (graft1) -- (pi2);
	\draw (graft1) -- ++(-\RSTEP, \HSTEP) -- (pi1);
%</prooftree-glue-graft-shift-b>
\end{TIKZZONE}

\end{tikzpicture}

==> tikz/rules-unnamed-graphical.tikz <==
\input{common.tex}

\begin{tikzpicture}

%<*main>

 \tikzset{every path/.style = {shorten <= -1mm, shorten >= -1mm}}

%</main>

\begin{TIKZZONE}{0}{0}{5}{5}{point.a}{2}{2}
%<*point.a>
%</point.a>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{0}{5}{5}{point.b}{2}{2}
%<*point.b>

 \node at (0, 0) {$.$};

%</point.b>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{5}{5}{5}{shift.a}{2}{2}
%<*shift.a>
 
 \node at (0, 0) {$.$};

%</shift.a>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{5}{5}{5}{shift.b}{2}{2}
%<*shift.b>

 \node (a) at (0, 0) {$.$};
 \node (b) at (1, 0) {$.$};

 \draw [->] (a) -- (b);

%</shift.b>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{5}{5}{5}{shift.c}{2}{2}
%<*shift.c>

 \node (a) at (0, 0) {$.$};
 \node (b) at (1, 0) {$.$};

 \draw [->] (a) -- (b);

%</shift.c>
\end{TIKZZONE}

\begin{TIKZZONE}{15}{5}{5}{5}{shift.d}{2}{2}
%<*shift.d>

 \node (a) at (0, 0) {$.$};
 \node (b) at (1, 0) {$.$};
 \coordinate (control) at (.5, 1);

 \draw [->] (a) -- (b);
 \draw [->] (a) .. controls (control) .. (b);

 \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};

%</shift.d>
\end{TIKZZONE}

\begin{TIKZZONE}{20}{5}{5}{5}{shift.e, shift.f.ps}{2}{2}
%<*shift.e>
%<*shift.f.ps>

 \tikzset{scale = .6}

 \node (a) at (0, 0) {$.$};
 \node (b) at (.5, 1) {$.$};
 \node (c) at (1.5, 1) {$.$};
 \node (d) at (2, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);
 \draw [->] (c) -- (d);
 \draw [->] (a) -- (d);

 \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</shift.f.ps>
%</shift.e>
\end{TIKZZONE}

\begin{TIKZZONE}{25}{5}{5}{5}{shift.e.ps}{2}{2}
%<*shift.e.ps>

 \tikzset{scale = .6}

 \node (a) at (0, 0) {$.$};
 \node (b) at (.5, 1) {$.$};
 \node (c) at (1.5, 1) {$.$};
 \node (d) at (2, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);
 \draw [->] (c) -- (d);

%</shift.e.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{30}{5}{5}{5}{shift.f}{1}{2}
%<*shift.f>

 \tikzset{scale = .6}

 \node (a) at (0, 0) {$.$};
 \node (b) at (.5, 1) {$.$};
 \node (c) at (1.5, 1) {$.$};
 \node (d) at (2, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);
 \draw [->] (c) -- (d);
 \draw [->] (a) -- (d);

 \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

 \draw (3, .5) node {$\Rrightarrow$};

 \node (a) at (4, 0) {$.$};
 \node (b) at (4.5, 1) {$.$};
 \node (c) at (5.5, 1) {$.$};
 \node (d) at (6, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);
 \draw [->] (c) -- (d);
 \draw [->] (a) -- (d);

 \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

%</shift.f>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{10}{5}{5}{degen.a}{2}{2}
%<*degen.a>

 \node at (0, 0) {$.$};

%</degen.a>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{10}{5}{5}{degen.b}{2}{2}
%<*degen.b>

 \node (a) at (0, 0) {$.$};
 \coordinate (c1) at ($(a) + (-.5, -1)$);
 \coordinate (c2) at ($(a) + (0, -1)$);
 \coordinate (c3) at ($(a) + (.5, -1)$);

 \draw [->] (a) .. controls (c1) .. (c2) .. controls (c3) .. (a);

 \draw ($(a)!.6!(c2)$) node {$\Downarrow$};

%</degen.b>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{10}{5}{5}{degen.c}{2}{2}
%<*degen.c>

 \node (a) at (0, 0) {$.$};
 \node (b) at (1, 0) {$.$};

 \draw [->] (a) -- (b);

%</degen.c>
\end{TIKZZONE}

\begin{TIKZZONE}{15}{10}{5}{5}{degen.d}{.5}{2}
%<*degen.d>

 \node (a) at (0, 0) {$.$};
 \node (b) at (1, 0) {$.$};

 \draw [->] (a) -- (b);

 \draw (2, 0) node {$\Rrightarrow$};

 \node (a) at (3, -.5) {$.$};
 \node (b) at (4, -.5) {$.$};
 \coordinate (control) at (3.5, .5);

 \draw [->] (a) -- (b);
 \draw [->] (a) .. controls (control) .. (b);

 \draw ($(a)!.5!(b)!.3!(control)$) node {$\Downarrow$};

%</degen.d>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{15}{5}{5}{graft.a}{1}{2}
%<*graft.a>

 \node (a) at (0, 0) {$.$};
 \node (b) at (1, 0) {$.$};
 \node (c) at (2, 0) {$.$};
 \node (d) at (3, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (c) -- (d);
 \draw [->, dashed] (b) .. controls ($(b) + (.5, -.5)$) and ($(c) + (-.5, .5)$) .. (c);

%</graft.a>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{15}{5}{5}{graft.b}{2}{2}
%<*graft.b>

 \node (a) at (0, 0) {$.$};
 \node (b) at (1, 0) {$.$};
 \node (c) at (2, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);

%</graft.b>
\end{TIKZZONE}

\begin{TIKZZONE}{10}{15}{5}{5}{graft.c}{1}{2}
%<*graft.c>

 \tikzset{scale = .6}

 \node (a) at (0, 0) {$.$};
 \node (b) at (.5, 1) {$.$};
 \node (c) at (1, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);
 \draw [->] (a) -- (c);

 \draw ($(a)!.5!(c)!.4!(b)$) node {\tiny $\Downarrow$};

 \node (a') at (2, -1) {$.$};
 \node (b') at ($(a') + (.5, 1)$) {$.$};
 \node (c') at ($(a') + (1.5, 1)$) {$.$};
 \node (d') at ($(a') + (2, 0)$) {$.$};

 \draw [->] (a') -- (b');
 \draw [->] (b') -- (c');
 \draw [->] (c') -- (d');
 \draw [->] (a') -- (d');

 \draw ({$(a')!.5!(d')$} |- {$(a')!.5!(b')$}) node {$\Downarrow$};

 \draw [->, dashed, shorten <= 1mm, shorten >= 1mm] ($(a)!.5!(c)$) .. controls ($(c) + (.5, -1)$) and ($(c) + (.5, 1)$) .. ($(a')!.5!(b')$);

%</graft.c>
\end{TIKZZONE}

\begin{TIKZZONE}{15}{15}{5}{5}{graft.c.ps}{1}{2}
%<*graft.c.ps>

 \tikzset{scale = .6}

 \node (a) at (0, 0) {$.$};
 \node (b) at (.5, 1) {$.$};
 \node (c) at (1, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);

 \node (a') at (2, -1) {$.$};
 \node (b') at ($(a') + (.5, 1)$) {$.$};
 \node (c') at ($(a') + (1.5, 1)$) {$.$};
 \node (d') at ($(a') + (2, 0)$) {$.$};

 \draw [->] (a') -- (b');
 \draw [->] (b') -- (c');
 \draw [->] (c') -- (d');

 \draw [->, dashed, shorten <= 1mm, shorten >= 1mm] ($(a)!.5!(c)$) .. controls ($(c) + (.5, -1)$) and ($(c) + (.5, 1)$) .. ($(a')!.5!(b')$);

%</graft.c.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{20}{15}{5}{5}{graft.d}{2}{2}
%<*graft.d>

 \tikzset{scale = .6}

 \node (a) at (0, 0) {$.$};
 \node (b) at (.5, 1) {$.$};
 \node (c) at (1.5, 1) {$.$};
 \node (d) at (2, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);
 \draw [->] (c) -- (d);
 \draw [->] (a) -- (d);

 \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

 \begin{scope}[shift = {(a)}, rotate = 60]

  \node (e) at (.5, 1) {$.$};

  \draw [->] (a) -- (e);
  \draw [->] (e) -- (b);

  \draw ($(a)!.5!(b)!.3!(e)$) node {\tiny $\Downarrow$};

 \end{scope}

%</graft.d>
\end{TIKZZONE}

\begin{TIKZZONE}{25}{15}{5}{5}{graft.d.ps}{2}{2}
%<*graft.d.ps>

 \tikzset{scale = .6}

 \node (a) at (0, 0) {$.$};
 \node (b) at (.5, 1) {$.$};
 \node (c) at (1.5, 1) {$.$};
 \node (d) at (2, 0) {$.$};

 \draw [->] (b) -- (c);
 \draw [->] (c) -- (d);

 \begin{scope}[shift = {(a)}, rotate = 60]

  \node (e) at (.5, 1) {$.$};

  \draw [->] (a) -- (e);
  \draw [->] (e) -- (b);

 \end{scope}

%</graft.d.ps>
\end{TIKZZONE}

\begin{TIKZZONE}{0}{20}{5}{5}{subst.a}{3}{2}
%<*subst.a>

 \tikzset{scale = .6}

 \node (a') at (-3.5, 0) {$.$};
 \node (b') at ($(a') + (.5, 1)$) {$.$};
 \node (c') at ($(a') + (1.5, 1)$) {$.$};
 \node (d') at ($(a') + (2, 0)$) {$.$};

 \draw [->] (a') -- (b');
 \draw [->] (a') -- (c');
 \draw [->] (b') -- (c');
 \draw [->] (c') -- (d');
 \draw [->] (a') -- (d');

 \draw ({$(a')!.35!(d')$} |- {$(a')!.7!(b')$}) node {\tiny $\Downarrow$};
 \draw ({$(a')!.7!(d')$} |- {$(a')!.4!(b')$}) node {\tiny $\Downarrow$};

 \node (a) at (0, 0) {$.$};
 \node (b) at ($(a) + (.5, 1)$) {$.$};
 \node (c) at ($(a) + (1.5, 1)$) {$.$};
 \node (d) at ($(a) + (2, 0)$) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (b) -- (c);
 \draw [->] (c) -- (d);
 \draw [->] (a) -- (d);

 \draw ({$(a)!.5!(d)$} |- {$(a)!.5!(b)$}) node {\tiny $\Downarrow$};

 \begin{scope}[shift = {(a)}, rotate = 60]

  \node (e) at (.5, 1) {$.$};

  \draw [->] (a) -- (e);
  \draw [->] (e) -- (b);

  \draw ($(a)!.5!(b)!.3!(e)$) node {\tiny $\Downarrow$};

 \end{scope}

 \coordinate (ca') at ($(a') + (-.3, -.2)$);
 \coordinate (cb') at ($(b') + (-.2, .2)$);
 \coordinate (cc') at ($(c') + (.2, .2)$);
 \coordinate (cd') at ($(d') + (.3, -.2)$);

 \draw [rounded corners, dashed] (ca') -- (cb') -- (cc') -- (cd') -- cycle;
 \draw [->, dashed] (cc') .. controls (.75, 1.5) .. ({$(a)!.45!(d)$} |- {$(a)!.9!(b)$});
%</subst.a>
\end{TIKZZONE}

\begin{TIKZZONE}{5}{20}{5}{5}{subst.b}{2}{2}
%<*subst.b>

 \tikzset{scale = .6}

 \node (a) at (0, 0) {$.$};
 \node (b) at (.5, 1) {$.$};
 \node (c) at (1.5, 1) {$.$};
 \node (d) at (2, 0) {$.$};

 \draw [->] (a) -- (b);
 \draw [->] (a) -- (c);
 \draw [->] (b) -- (c);
 \draw [->] (c) -- (d);
 \draw [->] (a) -- (d);

 \draw ({$(a)!.35!(d)$} |- {$(a)!.7!(b)$}) node {\tiny $\Downarrow$};
 \draw ({$(a)!.7!(d)$} |- {$(a)!.4!(b)$}) node {\tiny $\Downarrow$};

 \begin{scope}[shift = {(a)}, rotate = 60]

  \node (e) at (.5, 1) {$.$};

  \draw [->] (a) -- (e);
  \draw [->] (e) -- (b);

  \draw ($(a)!.5!(b)!.3!(e)$) node {\tiny $\Downarrow$};

 \end{scope}

%</subst.b>
\end{TIKZZONE}

\end{tikzpicture}
